Optimal $(1,\le \ell)$-locating-dominating codes in infinite triangular grid

We study two variants of location-domination in infinite triangular grids which allow locating up to $\ell$ vertices simultaneously. A locating-dominating code $S$ is a dominating vertex set such that every vertex outside of it has a unique neighborhood within the code $S$. As this neighborhood is unique, we may use it as an identifier for locating the considered vertex outside of the vertex set. With the variants we study, we may also locate sets of vertices instead of only single vertices. In particular, we obtain the exact minimum densities of these types of sets in the infinite triangular grid for every value of $\ell$.

==> 2LDAcodeTriangle.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Red] (0) at (-8, 0) {};
		\node [style=Empty] (1) at (-7, 0) {};
		\node [style=Empty] (2) at (-6, 0) {};
		\node [style=Red] (3) at (-5, 0) {};
		\node [style=Empty] (4) at (-4, 0) {};
		\node [style=Empty] (5) at (-3, 0) {};
		\node [style=Red] (6) at (-2, 0) {};
		\node [style=Empty] (7) at (-1, 0) {};
		\node [style=Empty] (8) at (0, 0) {};
		\node [style=Red] (9) at (1, 0) {};
		\node [style=Empty] (10) at (2, 0) {};
		\node [style=Empty] (11) at (3, 0) {};
		\node [style=Red] (12) at (4, 0) {};
        
		\node [style=Empty] (13) at (-7.5, 1) {};
		\node [style=Red] (14) at (-6.5, 1) {};
		\node [style=Empty] (15) at (-5.5, 1) {};
		\node [style=Empty] (16) at (-4.5, 1) {};
		\node [style=Vertex,fill=Gray!60] (17) at (-3.5, 1) {\scriptsize$v_{0,\overline{2}}$};
		\node [style=Vertex] (18) at (-2.5, 1) {\scriptsize$v_{1,\overline{2}}$};
		\node [style=Vertex] (19) at (-1.5, 1) {\scriptsize$v_{2,\overline{2}}$};
		\node [style=Red] (20) at (-0.5, 1) {};
		\node [style=Empty] (21) at (0.5, 1) {};
		\node [style=Empty] (22) at (1.5, 1) {};
		\node [style=Red] (23) at (2.5, 1) {};
		\node [style=Empty] (24) at (3.5, 1) {};
        
		\node [style=Red] (25) at (-8, 2) {};
		\node [style=Empty] (26) at (-7, 2) {};
		\node [style=Empty] (27) at (-6, 2) {};
		\node [style=Red] (28) at (-5, 2) {};
		\node [style=Vertex] (29) at (-4, 2) {\scriptsize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex] (30) at (-3, 2) {\scriptsize$v_{0,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (31) at (-2, 2) {\scriptsize$v_{1,\overline{1}}$};
		\node [style=Vertex] (32) at (-1, 2) {\scriptsize$v_{2,\overline{1}}$};
		\node [style=Vertex] (33) at (0, 2) {\scriptsize$v_{3,\overline{1}}$};
		\node [style=Red] (34) at (1, 2) {};
		\node [style=Empty] (35) at (2, 2) {};
		\node [style=Empty] (36) at (3, 2) {};
		\node [style=Red] (37) at (4, 2) {};
        
		\node [style=Empty] (38) at (-7.5, 3) {};
		\node [style=Red] (39) at (-6.5, 3) {};
		\node [style=Empty] (40) at (-5.5, 3) {};
		\node [style=Vertex] (41) at (-4.5, 3) {\scriptsize$v_{\overline{2},0}$};
		\node [style=Vertex,fill=Gray!60] (42) at (-3.5, 3) {\scriptsize$v_{\overline{1},0}$};
		\node [style=Vertex] (43) at (-2.5, 3) {\scriptsize$v_{0,0}$};
		\node [style=Vertex] (44) at (-1.5, 3) {\scriptsize$v_{1,0}$};
		\node [style=Vertex,fill=Gray!60] (45) at (-0.5, 3) {\scriptsize$v_{2,0}$};
		\node [style=Vertex] (46) at (0.5, 3) {\scriptsize$v_{3,0}$};
		\node [style=Empty] (47) at (1.5, 3) {};
		\node [style=Red] (48) at (2.5, 3) {};
		\node [style=Empty] (49) at (3.5, 3) {};
        
		\node [style=Red] (50) at (-8, 4) {};
		\node [style=Empty] (51) at (-7, 4) {};
		\node [style=Empty] (52) at (-6, 4) {};
		\node [style=Vertex,fill=Gray!60] (53) at (-5, 4) {\scriptsize$v_{\overline{3},1}$};
		\node [style=Vertex] (54) at (-4, 4) {\scriptsize$v_{\overline{2},1}$};
		\node [style=Vertex] (55) at (-3, 4) {\scriptsize$v_{\overline{1},1}$};
		\node [style=Vertex,fill=Gray!60] (56) at (-2, 4) {\scriptsize$v_{0,1}$};
		\node [style=Vertex] (57) at (-1, 4) {\scriptsize$v_{1,1}$};
		\node [style=Vertex] (58) at (0, 4) {\scriptsize$v_{2,1}$};
		\node [style=Red] (59) at (1, 4) {};
		\node [style=Empty] (60) at (2, 4) {};
		\node [style=Empty] (61) at (3, 4) {};
		\node [style=Red] (62) at (4, 4) {};
        
		\node [style=Empty] (63) at (-7.5, 5) {};
		\node [style=Red] (64) at (-6.5, 5) {};
		\node [style=Empty] (65) at (-5.5, 5) {};
		\node [style=Empty] (66) at (-4.5, 5) {};
		\node [style=Vertex,fill=Gray!60] (67) at (-3.5, 5) {\scriptsize$v_{\overline{2},2}$};
		\node [style=Vertex] (68) at (-2.5, 5) {\scriptsize$v_{\overline{1},2}$};
		\node [style=Vertex] (69) at (-1.5, 5) {\scriptsize$v_{0,2}$};
		\node [style=Red] (70) at (-0.5, 5) {};
		\node [style=Empty] (71) at (0.5, 5) {};
		\node [style=Empty] (72) at (1.5, 5) {};
		\node [style=Red] (73) at (2.5, 5) {};
		\node [style=Empty] (74) at (3.5, 5) {};
        
		\node [style=Red] (75) at (4, 6) {};
		\node [style=Empty] (76) at (3, 6) {};
		\node [style=Empty] (77) at (2, 6) {};
		\node [style=Red] (78) at (1, 6) {};
		\node [style=Empty] (79) at (0, 6) {};
		\node [style=Empty] (80) at (-1, 6) {};
		\node [style=Red] (81) at (-2, 6) {};
		\node [style=Empty] (82) at (-3, 6) {};
		\node [style=Empty] (83) at (-4, 6) {};
		\node [style=Red] (84) at (-5, 6) {};
		\node [style=Empty] (85) at (-6, 6) {};
		\node [style=Empty] (86) at (-7, 6) {};
		\node [style=Red] (87) at (-8, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

        \draw[dashed,very thick] (-8.607,6.2) -- (-8.247,5.6) -- (-5.353,5.6) -- (-5.713,6.2);
        \draw[dashed,very thick] (-5.607,6.2) -- (-5.247,5.6) -- (-2.353,5.6) -- (-2.713,6.2);
        \draw[dashed,very thick] (-2.607,6.2) -- (-2.247,5.6) -- (0.647,5.6) -- (0.287,6.2);
        \draw[dashed,very thick] (0.393,6.2) -- (0.753,5.6) -- (3.647,5.6) -- (3.287,6.2);
        \draw[dashed,very thick] (3.393,6.2) -- (3.753,5.6) -- (4.5,5.6);

        \draw[dashed,very thick] (-8.147,5.4) -- (-6.253,5.4) -- (-5.353,3.6) -- (-8.247,3.6);
        \draw[dashed,very thick] (-6.147,5.4) -- (-3.253,5.4) -- (-2.353,3.6) -- (-5.247,3.6) -- cycle;
        \draw[dashed,very thick] (-3.147,5.4) -- (-0.253,5.4) -- (0.647,3.6) -- (-2.247,3.6) -- cycle;
        \draw[dashed,very thick] (-0.147,5.4) -- (2.747,5.4) -- (3.647,3.6) -- (0.753,3.6) -- cycle;
        \draw[dashed,very thick] (4.5,3.6) -- (3.753,3.6) -- (2.853,5.4) -- (4,5.4);

        
        \draw[dashed,very thick] (-8.147,3.4) -- (-6.253,3.4) -- (-5.353,1.6) -- (-8.247,1.6);
        \draw[dashed,very thick] (-6.147,3.4) -- (-3.253,3.4) -- (-2.353,1.6) -- (-5.247,1.6) -- cycle;
        \draw[dashed,very thick] (-3.147,3.4) -- (-0.253,3.4) -- (0.647,1.6) -- (-2.247,1.6) -- cycle;
        \draw[dashed,very thick] (-0.147,3.4) -- (2.747,3.4) -- (3.647,1.6) -- (0.753,1.6) -- cycle;
        \draw[dashed,very thick] (4.5,1.6) -- (3.753,1.6) -- (2.853,3.4) -- (4,3.4);
        
        \draw[dashed,very thick] (-8.147,1.4) -- (-6.253,1.4) -- (-5.353,-0.4) -- (-8.247,-0.4);
        \draw[dashed,very thick] (-6.147,1.4) -- (-3.253,1.4) -- (-2.353,-0.4) -- (-5.247,-0.4) -- cycle;
        \draw[dashed,very thick] (-3.147,1.4) -- (-0.253,1.4) -- (0.647,-0.4) -- (-2.247,-0.4) -- cycle;
        \draw[dashed,very thick] (-0.147,1.4) -- (2.747,1.4) -- (3.647,-0.4) -- (0.753,-0.4) -- cycle;
        \draw[dashed,very thick] (4.5,-0.4) -- (3.753,-0.4) -- (2.853,1.4) -- (4,1.4);
        

        
        
        
		\draw (0) to (13);
		\draw (13) to (26);
		\draw (26) to (39);
		\draw (39) to (52);
		\draw (52) to (65);
		\draw (65) to (84);
		\draw (83) to (66);
		\draw (66) to (53);
		\draw (53) to (40);
		\draw (40) to (27);
		\draw (27) to (14);
		\draw (14) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (24);
		\draw (24) to (23);
		\draw (23) to (22);
		\draw (22) to (21);
		\draw (21) to (20);
		\draw (20) to (19);
		\draw (19) to (18);
		\draw (18) to (17);
		\draw (17) to (16);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (13) to (14);
		\draw (13) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (29) to (28);
		\draw (29) to (30);
		\draw (30) to (31);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (37) to (49);
		\draw (49) to (48);
		\draw (48) to (47);
		\draw (47) to (46);
		\draw (46) to (45);
		\draw (45) to (44);
		\draw (43) to (44);
		\draw (43) to (42);
		\draw (42) to (41);
		\draw (41) to (40);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (50) to (38);
		\draw (50) to (51);
		\draw (51) to (52);
		\draw (52) to (53);
		\draw (54) to (53);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (56) to (57);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (59) to (60);
		\draw (60) to (61);
		\draw (61) to (62);
		\draw (62) to (74);
		\draw (73) to (74);
		\draw (73) to (72);
		\draw (72) to (71);
		\draw (71) to (70);
		\draw (70) to (69);
		\draw (69) to (68);
		\draw (68) to (67);
		\draw (67) to (66);
		\draw (66) to (65);
		\draw (65) to (64);
		\draw (64) to (63);
		\draw (63) to (87);
		\draw (87) to (86);
		\draw (86) to (85);
		\draw (85) to (84);
		\draw (84) to (83);
		\draw (83) to (82);
		\draw (81) to (82);
		\draw (81) to (80);
		\draw (80) to (79);
		\draw (79) to (78);
		\draw (78) to (77);
		\draw (77) to (76);
		\draw (76) to (75);
		\draw (75) to (74);
		\draw (74) to (61);
		\draw (61) to (48);
		\draw (48) to (35);
		\draw (35) to (22);
		\draw (22) to (9);
		\draw (9) to (21);
		\draw (21) to (33);
		\draw (33) to (45);
		\draw (45) to (57);
		\draw (57) to (69);
		\draw (69) to (81);
		\draw (81) to (68);
		\draw (68) to (55);
		\draw (55) to (42);
		\draw (42) to (29);
		\draw (29) to (16);
		\draw (16) to (3);
		\draw (3) to (15);
		\draw (15) to (27);
		\draw (27) to (39);
		\draw (39) to (51);
		\draw (51) to (63);
		\draw (86) to (63);
		\draw (86) to (64);
		\draw (64) to (52);
		\draw (52) to (40);
		\draw (40) to (28);
		\draw (28) to (16);
		\draw (16) to (4);
		\draw (4) to (17);
		\draw (30) to (17);
		\draw (30) to (43);
		\draw (43) to (56);
		\draw (56) to (69);
		\draw (69) to (80);
		\draw (80) to (70);
		\draw (70) to (58);
		\draw (58) to (46);
		\draw (46) to (34);
		\draw (22) to (34);
		\draw (22) to (10);
		\draw (10) to (23);
		\draw (23) to (36);
		\draw (36) to (49);
		\draw (61) to (49);
		\draw (61) to (73);
		\draw (77) to (73);
		\draw (77) to (72);
		\draw (72) to (59);
		\draw (59) to (46);
		\draw (46) to (33);
		\draw (33) to (20);
		\draw (20) to (7);
		\draw (7) to (19);
		\draw (19) to (31);
		\draw (31) to (43);
		\draw (43) to (55);
		\draw (55) to (67);
		\draw (67) to (83);
		\draw (2) to (15);
		\draw (15) to (28);
		\draw (28) to (41);
		\draw (41) to (54);
		\draw (54) to (67);
		\draw (67) to (82);
		\draw (82) to (68);
		\draw (68) to (56);
		\draw (56) to (44);
		\draw (44) to (32);
		\draw (32) to (20);
		\draw (20) to (8);
		\draw (8) to (21);
		\draw (21) to (34);
		\draw (34) to (47);
		\draw (47) to (60);
		\draw (73) to (60);
		\draw (73) to (76);
		\draw (76) to (74);
		\draw (36) to (48);
		\draw (24) to (36);
		\draw (48) to (60);
		\draw (60) to (72);
		\draw (72) to (78);
		\draw (78) to (71);
		\draw (71) to (58);
		\draw (58) to (45);
		\draw (45) to (32);
		\draw (32) to (19);
		\draw (19) to (6);
		\draw (6) to (18);
		\draw (18) to (30);
		\draw (30) to (42);
		\draw (42) to (54);
		\draw (54) to (66);
		\draw (66) to (84);
		\draw (85) to (65);
		\draw (41) to (29);
		\draw (17) to (5);
		\draw (29) to (17);
		\draw (41) to (53);
		\draw (53) to (65);
		\draw (2) to (14);
		\draw (14) to (26);
		\draw (26) to (38);
		\draw (38) to (51);
		\draw (51) to (64);
		\draw (64) to (85);
		\draw (38) to (25);
		\draw (13) to (1);
		\draw (1) to (0);
		\draw (50) to (63);
		\draw (79) to (70);
		\draw (70) to (57);
		\draw (57) to (44);
		\draw (44) to (31);
		\draw (31) to (18);
		\draw (18) to (5);
		\draw (79) to (71);
		\draw (71) to (59);
		\draw (59) to (47);
		\draw (47) to (35);
		\draw (35) to (23);
		\draw (23) to (11);
		\draw (24) to (11);
		\draw (24) to (37);
		\draw (49) to (62);

        
	\end{pgfonlayer}
\end{tikzpicture}


==> 3ConsecutiveTriangle.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty] (39) at (-6.5, 3) {};
		\node [style=Empty] (40) at (-5.5, 3) {};
		\node [style=Empty] (41) at (-4.5, 3) {};
		\node [style=Empty] (42) at (-3.5, 3) {};
		\node [style=Vertex] (52) at (-6, 4) {$v_{0,0}$};
		\node [style=Vertex] (53) at (-5, 4) {$v_{1,0}$};
		\node [style=Vertex] (54) at (-4, 4) {$v_{2,0}$};
		\node [style=Empty] (64) at (-6.5, 5) {};
		\node [style=Empty] (65) at (-5.5, 5) {};
		\node [style=Empty] (66) at (-4.5, 5) {};
		\node [style=Empty] (67) at (-3.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (52);
		\draw (52) to (65);
		\draw (66) to (53);
		\draw (53) to (40);
		\draw (42) to (41);
		\draw (41) to (40);
		\draw (40) to (39);
		\draw (52) to (53);
		\draw (54) to (53);
		\draw (67) to (66);
		\draw (66) to (65);
		\draw (65) to (64);
		\draw (64) to (52);
		\draw (52) to (40);
		\draw (41) to (54);
		\draw (54) to (67);
		\draw (42) to (54);
		\draw (54) to (66);
		\draw (41) to (53);
		\draw (53) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3LDATriangle.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty,fill=Gray!60] (1) at (-7, 0) {};
		\node [style=Empty,fill=Gray!60] (2) at (-6, 0) {};
		\node [style=Empty,fill=Gray!60] (3) at (-5, 0) {};
		\node [style=Empty,fill=Gray!60] (13) at (-7.5, 1) {};
		\node [style=Empty,fill=Gray!60] (14) at (-6.5, 1) {};
		\node [style=Vertex,fill=Gray!60] (15) at (-5.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Empty,fill=Gray!60] (16) at (-4.5, 1) {};
		\node [style=Empty,fill=Gray!60] (25) at (-8, 2) {};
		\node [style=Empty,fill=Gray!60] (26) at (-7, 2) {};
		\node [style=Vertex] (27) at (-6, 2) {\footnotesize$v_{0,0}$};
		\node [style=Empty,fill=Gray!60] (28) at (-5, 2) {};
		\node [style=Empty,fill=Gray!60] (29) at (-4, 2) {};
		\node [style=Empty,fill=Gray!60] (38) at (-7.5, 3) {};
		\node [style=Vertex,fill=Gray!60] (39) at (-6.5, 3) {\footnotesize $v_{\overline{1},1}$};
		\node [style=Empty,fill=Gray!60] (40) at (-5.5, 3) {};
		\node [style=Empty,fill=Gray!60] (41) at (-4.5, 3) {};
		\node [style=Empty,fill=Gray!60] (42) at (-7, 4) {};
		\node [style=Empty,fill=Gray!60] (43) at (-6, 4) {};
		\node [style=Empty,fill=Gray!60] (44) at (-5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

        



    
		\draw (13) to (26);
		\draw (26) to (39);
		\draw (40) to (27);
		\draw (27) to (14);
		\draw (14) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (13) to (14);
		\draw (13) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (29) to (28);
		\draw (41) to (40);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (29) to (16);
		\draw (16) to (3);
		\draw (3) to (15);
		\draw (15) to (27);
		\draw (27) to (39);
		\draw (40) to (28);
		\draw (28) to (16);
		\draw (2) to (15);
		\draw (15) to (28);
		\draw (28) to (41);
		\draw (41) to (29);
		\draw (2) to (14);
		\draw (14) to (26);
		\draw (26) to (38);
		\draw (38) to (25);
		\draw (13) to (1);
		\draw (38) to (42);
		\draw (42) to (39);
		\draw (39) to (43);
		\draw (43) to (40);
		\draw (40) to (44);
		\draw (44) to (41);
		\draw (44) to (43);
		\draw (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3LDB3Neighbours.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}

        \node [style=Empty] (1a) at (8, 0) {};
		\node [style=Empty] (2a) at (9, 0) {};
		\node [style=Empty] (3a) at (10, 0) {};
		\node [style=Empty] (4a) at (11, 0) {};
		\node [style=Empty] (5a) at (12, 0) {};
		\node [style=Empty] (6a) at (7.5, 1) {};
		\node [style=Empty] (7a) at (8.5, 1) {};
		\node [style=Vertex,fill=Gray!60] (8a) at (9.5, 1) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex] (9a) at (10.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Empty] (10a) at (11.5, 1) {};
		\node [style=Empty] (13a) at (8, 2) {};
		\node [style=Vertex] (14a) at (9, 2) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (15a) at (10, 2) {\footnotesize$v_{0,0}$};
		\node [style=Vertex,fill=Gray!60] (16a) at (11, 2) {\footnotesize$v_{1,0}$};
		\node [style=Empty] (17a) at (12, 2) {};
		\node [style=Empty] (18a) at (7.5, 3) {};
		\node [style=Empty] (19a) at (8.5, 3) {};
		\node [style=Vertex, fill=Gray!60] (20a) at (9.5, 3) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex] (21a) at (10.5, 3) {\footnotesize$v_{0,1}$};
		\node [style=Empty] (22a) at (11.5, 3) {};
		\node [style=Empty] (25a) at (8, 4) {};
		\node [style=Empty] (26a) at (9, 4) {};
		\node [style=Empty] (27a) at (10, 4) {};
		\node [style=Empty] (28a) at (11, 4) {};
		\node [style=Empty] (29a) at (12, 4) {};
		\node [style=Empty] (30a) at (7.5, 5) {};
		\node [style=Empty] (31a) at (8.5, 5) {};
		\node [style=Empty] (32a) at (9.5, 5) {};
		\node [style=Empty] (33a) at (10.5, 5) {};
		\node [style=Empty] (34a) at (11.5, 5) {};
        
        
		\node [style=Empty] (1) at (17, 0) {};
		\node [style=Vertex] (2) at (18, 0) {\footnotesize$v_{0,\overline{2}}$};
		\node [style=Vertex,fill=Gray!60] (3) at (19, 0) {\footnotesize$v_{1,\overline{2}}$};
		\node [style=Empty] (4) at (20, 0) {};
		\node [style=Empty] (5) at (21, 0) {};
		\node [style=Empty] (6) at (16.5, 1) {};
		\node [style=Vertex,fill=Gray!60] (7) at (17.5, 1) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (8) at (18.5, 1) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex, fill=Gray!60] (9) at (19.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (10) at (20.5, 1) {\footnotesize$v_{2,\overline{1}}$};
		\node [style=Vertex, fill=Gray!60] (13) at (17, 2) {\footnotesize$v_{\overline{2},0}$};
		\node [style=Vertex] (14) at (18, 2) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (15) at (19, 2) {\footnotesize$v_{0,0}$};
		\node [style=Vertex,fill=Gray!60] (16) at (20, 2) {\footnotesize$v_{1,0}$};
		\node [style=Vertex] (17) at (21, 2) {\footnotesize$v_{2,0}$};
		\node [style=Vertex] (18) at (16.5, 3) {\footnotesize$v_{\overline{3},1}$};
		\node [style=Vertex,fill=Gray!60] (19) at (17.5, 3) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex] (20) at (18.5, 3) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex] (21) at (19.5, 3) {\footnotesize$v_{0,1}$};
		\node [style=Vertex,fill=Gray!60] (22) at (20.5, 3) {\footnotesize$v_{1,1}$};
		\node [style=Vertex,fill=Gray!60] (25) at (17, 4) {\footnotesize$v_{\overline{3},2}$};
		\node [style=Vertex,fill=Gray!60] (26) at (18, 4) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex,fill=Gray!60] (27) at (19, 4) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Vertex,fill=Gray!60] (28) at (20, 4) {\footnotesize$v_{0,2}$};
		\node [style=Empty] (29) at (21, 4) {};
		\node [style=Empty] (30) at (16.5, 5) {};
		\node [style=Empty] (31) at (17.5, 5) {};
		\node [style=Vertex,fill=Gray!60] (32) at (18.5, 5) {\footnotesize$v_{\overline{2},3}$};
		\node [style=Vertex] (33) at (19.5, 5) {\footnotesize$v_{\overline{1},3}$};
		\node [style=Empty] (34) at (20.5, 5) {};

        
		% \node [style=Empty] (36) at (24, 0) {};
		% \node [style=Empty] (37) at (25, 0) {};
		% \node [style=Gray!60] (38) at (26, 0) {};
		% \node [style=Empty] (39) at (27, 0) {};
		% \node [style=Empty] (40) at (23.5, 1) {};
		% \node [style=Gray!60] (41) at (24.5, 1) {4};
		% \node [style=Gray!60] (42) at (25.5, 1) {3};
		% \node [style=Gray!60] (43) at (26.5, 1) {2};
		% \node [style=Gray!60] (44) at (27.5, 1) {};
		% \node [style=Empty] (45) at (23, 2) {};
		% \node [style=Gray!60] (46) at (24, 2) {3};
		% \node [style=Vertex] (47) at (25, 2) {\footnotesize$v_{\overline{1},0}$};
		% \node [style=Vertex] (48) at (26, 2) {\footnotesize$v_{0,0}$};
		% \node [style=Gray!60] (49) at (27, 2) {3};
		% \node [style=Empty] (50) at (28, 2) {};
		% \node [style=Gray!60] (51) at (23.5, 3) {};
		% \node [style=Gray!60] (52) at (24.5, 3) {2};
		% \node [style=Vertex] (53) at (25.5, 3) {\footnotesize$v_{\overline{1},1}$};
		% \node [style=Vertex] (54) at (26.5, 3) {\footnotesize$v_{0,1}$};
		% \node [style=Gray!60] (55) at (27.5, 3) {4};
		% \node [style=Empty] (56) at (23, 4) {};
		% \node [style=Gray!60] (57) at (24, 4) {};
		% \node [style=Gray!60] (58) at (25, 4) {2};
		% \node [style=Gray!60] (59) at (26, 4) {2};
		% \node [style=Gray!60] (60) at (27, 4) {3};
		% \node [style=Empty] (61) at (28, 4) {};
		% \node [style=Empty] (62) at (23.5, 5) {};
		% \node [style=Empty] (63) at (24.5, 5) {};
		% \node [style=Gray!60] (64) at (25.5, 5) {};
		% \node [style=Gray!60] (65) at (26.5, 5) {};
		% \node [style=Empty] (66) at (27.5, 5) {};
		% \node [style=Empty] (99) at (28.5, 3) {};

        \node at (19, -1) {(b)};
        \node at (10, -1) {(a)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (25);
		\draw (25) to (31);
		\draw (32) to (26);
		\draw (26) to (19);
		\draw (19) to (13);
		\draw (13) to (6);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (13) to (14);
		\draw (15) to (14);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw (22) to (21);
		\draw (21) to (20);
		\draw (20) to (19);
		\draw (19) to (18);
		\draw (25) to (26);
		\draw (27) to (26);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (34) to (33);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw (34) to (28);
		\draw (28) to (21);
		\draw (21) to (15);
		\draw (15) to (8);
		\draw (8) to (2);
		\draw (2) to (7);
		\draw (7) to (13);
		\draw (13) to (18);
		\draw (30) to (25);
		\draw (25) to (19);
		\draw (19) to (14);
		\draw (14) to (8);
		\draw (8) to (3);
		\draw (3) to (9);
		\draw (16) to (9);
		\draw (16) to (22);
		\draw (22) to (29);
		\draw (17) to (22);
		\draw (22) to (28);
		\draw (28) to (33);
		\draw (1) to (7);
		\draw (7) to (14);
		\draw (14) to (20);
		\draw (20) to (27);
		\draw (27) to (33);
		\draw (34) to (29);
		\draw (5) to (10);
		\draw (10) to (16);
		\draw (16) to (21);
		\draw (21) to (27);
		\draw (27) to (32);
		\draw (20) to (15);
		\draw (9) to (4);
		\draw (15) to (9);
		\draw (20) to (26);
		\draw (26) to (31);
		\draw (1) to (6);
		\draw (17) to (10);
		\draw (10) to (4);

        \draw (18a) to (25a);
		\draw (25a) to (31a);
		\draw (32a) to (26a);
		\draw (26a) to (19a);
		\draw (19a) to (13a);
		\draw (13a) to (6a);
		\draw (1a) to (2a);
		\draw (2a) to (3a);
		\draw (3a) to (4a);
		\draw (4a) to (5a);
		\draw (10a) to (9a);
		\draw (9a) to (8a);
		\draw (8a) to (7a);
		\draw (7a) to (6a);
		\draw (13a) to (14a);
		\draw (15a) to (14a);
		\draw (15a) to (16a);
		\draw (16a) to (17a);
		\draw (22a) to (21a);
		\draw (21a) to (20a);
		\draw (20a) to (19a);
		\draw (19a) to (18a);
		\draw (25a) to (26a);
		\draw (27a) to (26a);
		\draw (27a) to (28a);
		\draw (28a) to (29a);
		\draw (34a) to (33a);
		\draw (33a) to (32a);
		\draw (32a) to (31a);
		\draw (31a) to (30a);
		\draw (34a) to (28a);
		\draw (28a) to (21a);
		\draw (21a) to (15a);
		\draw (15a) to (8a);
		\draw (8a) to (2a);
		\draw (2a) to (7a);
		\draw (7a) to (13a);
		\draw (13a) to (18a);
		\draw (30a) to (25a);
		\draw (25a) to (19a);
		\draw (19a) to (14a);
		\draw (14a) to (8a);
		\draw (8a) to (3a);
		\draw (3a) to (9a);
		\draw (16a) to (9a);
		\draw (16a) to (22a);
		\draw (22a) to (29a);
		\draw (17a) to (22a);
		\draw (22a) to (28a);
		\draw (28a) to (33a);
		\draw (1a) to (7a);
		\draw (7a) to (14a);
		\draw (14a) to (20a);
		\draw (20a) to (27a);
		\draw (27a) to (33a);
		\draw (34a) to (29a);
		\draw (5a) to (10a);
		\draw (10a) to (16a);
		\draw (16a) to (21a);
		\draw (21a) to (27a);
		\draw (27a) to (32a);
		\draw (20a) to (15a);
		\draw (9a) to (4a);
		\draw (15a) to (9a);
		\draw (20a) to (26a);
		\draw (26a) to (31a);
		\draw (1a) to (6a);
		\draw (17a) to (10a);
		\draw (10a) to (4a);
        
		% \draw (45) to (51);
		% \draw (51) to (57);
		% \draw (57) to (63);
		% \draw (64) to (58);
		% \draw (58) to (52);
		% \draw (52) to (46);
		% \draw (46) to (40);
		% \draw (36) to (37);
		% \draw (37) to (38);
		% \draw (38) to (39);
		% \draw (44) to (43);
		% \draw (43) to (42);
		% \draw (42) to (41);
		% \draw (41) to (40);
		% \draw (45) to (46);
		% \draw (46) to (47);
		% \draw (48) to (47);
		% \draw (48) to (49);
		% \draw (49) to (50);
		% \draw (55) to (54);
		% \draw (54) to (53);
		% \draw (53) to (52);
		% \draw (52) to (51);
		% \draw (56) to (57);
		% \draw (57) to (58);
		% \draw (59) to (58);
		% \draw (59) to (60);
		% \draw (60) to (61);
		% \draw (66) to (65);
		% \draw (65) to (64);
		% \draw (64) to (63);
		% \draw (63) to (62);
		% \draw (66) to (60);
		% \draw (60) to (54);
		% \draw (54) to (48);
		% \draw (48) to (42);
		% \draw (42) to (37);
		% \draw (37) to (41);
		% \draw (41) to (46);
		% \draw (46) to (51);
		% \draw (51) to (56);
		% \draw (62) to (57);
		% \draw (57) to (52);
		% \draw (52) to (47);
		% \draw (47) to (42);
		% \draw (42) to (38);
		% \draw (38) to (43);
		% \draw (49) to (43);
		% \draw (49) to (55);
		% \draw (55) to (61);
		% \draw (50) to (55);
		% \draw (55) to (60);
		% \draw (60) to (65);
		% \draw (36) to (41);
		% \draw (41) to (47);
		% \draw (47) to (53);
		% \draw (53) to (59);
		% \draw (59) to (65);
		% \draw (66) to (61);
		% \draw (44) to (49);
		% \draw (49) to (54);
		% \draw (54) to (59);
		% \draw (59) to (64);
		% \draw (53) to (48);
		% \draw (43) to (39);
		% \draw (48) to (43);
		% \draw (53) to (58);
		% \draw (58) to (63);
		% \draw (36) to (40);
		% \draw (40) to (45);
		% \draw (56) to (62);
		% \draw (50) to (44);
		% \draw (44) to (39);
		% \draw (50) to (99);
		% \draw (99) to (61);
		% \draw (99) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3LDB5Neighbours.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty] (0) at (16.5, -15) {};
		\node [style=Vertex] (1) at (17.5, -15) {\footnotesize$v_{0,\overline{2}}$};
		\node [style=Vertex] (2) at (18.5, -15) {\footnotesize$v_{1,\overline{2}}$};
		\node [style=Vertex] (3) at (19.5, -15) {\footnotesize$v_{2,\overline{2}}$};
		\node [style=Empty] (4) at (20.5, -15) {};
		\node [style=Empty] (5) at (16, -14) {};
		\node [style=Vertex] (6) at (17, -14) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (7) at (18, -14) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (8) at (19, -14) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Vertex] (9) at (20, -14) {\footnotesize$v_{2,\overline{1}}$};
		\node [style=Empty] (10) at (21, -14) {};
		\node [style=Vertex] (11) at (16.5, -13) {\footnotesize$v_{\overline{2},0}$};
		\node [style=Vertex,fill=Gray!60] (12) at (17.5, -13) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (13) at (18.5, -13) {\footnotesize$v_{0,0}$};
		\node [style=Vertex] (14) at (19.5, -13) {\footnotesize$v_{1,0}$};
		\node [style=Vertex] (15) at (20.5, -13) {\footnotesize$v_{2,0}$};
		\node [style=Empty] (16) at (16, -12) {};
		\node [style=Vertex] (17) at (17, -12) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex,fill=Gray!60] (18) at (18, -12) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex,fill=Gray!60] (19) at (19, -12) {\footnotesize$v_{0,1}$};
		\node [style=Vertex,fill=Gray!60] (20) at (20, -12) {\footnotesize$v_{1,1}$};
		\node [style=Empty] (21) at (21, -12) {};
		\node [style=Empty] (22) at (16.5, -11) {};
		\node [style=Vertex] (23) at (17.5, -11) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex] (24) at (18.5, -11) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Vertex] (25) at (19.5, -11) {\footnotesize$v_{0,2}$};
		\node [style=Empty] (26) at (20.5, -11) {};

        
		\node [style=Vertex] (27) at (23, -14) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex] (28) at (24, -14) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex, fill=Gray!60] (29) at (25, -14) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Vertex] (30) at (26, -14) {\footnotesize$v_{2,\overline{1}}$};
		\node [style=Empty] (31) at (22.5, -13) {};
		\node [style=Vertex, fill = Gray!60] (32) at (23.5, -13) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (33) at (24.5, -13) {\footnotesize$v_{0,0}$};
		\node [style=Vertex] (34) at (25.5, -13) {\footnotesize$v_{1,0}$};
		\node [style=Vertex, fill=Gray!60] (35) at (26.5, -13) {\footnotesize$v_{2,0}$};
		\node [style=Vertex, fill = Gray!60] (36) at (23, -12) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex, fill=Gray!60] (37) at (24, -12) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex, fill=Gray!60] (38) at (25, -12) {\footnotesize$v_{0,1}$};
		\node [style=Vertex] (39) at (26, -12) {\footnotesize$v_{1,1}$};
		\node [style=Empty] (40) at (22.5, -11) {};
		\node [style=Empty] (41) at (23.5, -11) {};
		\node [style=Vertex, fill=Gray!60] (42) at (24.5, -11) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Empty] (43) at (25.5, -11) {};
        \node [style=Empty] (77) at (22.5, -15) {};
		\node [style=Vertex, fill=Gray!60] (78) at (23.5, -15) {\footnotesize$v_{0,\overline{2}}$};
		\node [style=Vertex] (79) at (24.5, -15) {\footnotesize$v_{1,\overline{2}}$};
		\node [style=Vertex] (80) at (25.5, -15) {\footnotesize$v_{2,\overline{2}}$};
		\node [style=Vertex] (81) at (26.5, -15) {\footnotesize$v_{3,\overline{2}}$};

        
		\node [style=Vertex] (44) at (28, -15) {\footnotesize$v_{\overline{1},\overline{2}}$};
		\node [style=Vertex] (45) at (29, -15) {\footnotesize$v_{0,\overline{2}}$};
		\node [style=Vertex] (46) at (30, -15) {\footnotesize$v_{1,\overline{2}}$};
		\node [style=Vertex] (47) at (31, -15) {\footnotesize$v_{2,\overline{2}}$};
		\node [style=Vertex] (48) at (32, -15) {\footnotesize$v_{3,\overline{2}}$};
		\node [style=Empty] (49) at (33, -15) {};
		\node [style=Vertex] (50) at (28.5, -14) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex, fill=Gray!60] (51) at (29.5, -14) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex, fill=Gray!60] (52) at (30.5, -14) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Vertex, fill=Gray!60] (53) at (31.5, -14) {\footnotesize$v_{2,\overline{1}}$};
		\node [style=Empty] (54) at (32.5, -14) {};
		\node [style=Vertex] (55) at (28, -13) {\footnotesize$v_{\overline{2},0}$};
		\node [style=Vertex, fill=Gray!60] (56) at (29, -13) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (57) at (30, -13) {\footnotesize$v_{0,0}$};
		\node [style=Vertex] (58) at (31, -13) {\footnotesize$v_{1,0}$};
		\node [style=Vertex, fill=Gray!60] (59) at (32, -13) {\footnotesize$v_{2,0}$};
		\node [style=Empty] (60) at (33, -13) {};
		\node [style=Vertex,fill=Gray!60] (61) at (28.5, -12) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex,fill=Gray!60] (62) at (29.5, -12) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex] (63) at (30.5, -12) {\footnotesize$v_{0,1}$};
		\node [style=Vertex] (64) at (31.5, -12) {\footnotesize$v_{1,1}$};
		\node [style=Vertex] (65) at (32.5, -12) {\footnotesize$v_{2,1}$};
		\node [style=Empty] (66) at (28, -11) {};
		\node [style=Vertex] (67) at (29, -11) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex,fill=Gray!60] (68) at (30, -11) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Vertex, fill=Gray!60] (69) at (31, -11) {\footnotesize$v_{0,2}$};
		\node [style=Vertex] (70) at (32, -11) {\footnotesize$v_{1,2}$};
		\node [style=Empty] (71) at (33, -11) {};
		\node [style=Empty] (72) at (32.5, -10) {};
		\node [style=Empty] (73) at (31.5, -10) {};
		\node [style=Empty] (74) at (30.5, -10) {};
		\node [style=Empty] (75) at (29.5, -10) {};
		\node [style=Empty] (76) at (28.5, -10) {};
		
        \node at (18.5, -16) {(a)};
        \node at (24.5, -16) {(b)};
        \node at (30.5, -16) {(c)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (11);
		\draw (11) to (17);
		\draw (17) to (23);
		\draw (24) to (18);
		\draw (18) to (12);
		\draw (12) to (6);
		\draw (6) to (0);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (8) to (7);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (16) to (17);
		\draw (17) to (18);
		\draw (19) to (18);
		\draw (19) to (20);
		\draw (20) to (21);
		\draw (26) to (25);
		\draw (25) to (24);
		\draw (24) to (23);
		\draw (23) to (22);
		\draw (26) to (20);
		\draw (20) to (14);
		\draw (14) to (8);
		\draw (8) to (2);
		\draw (1) to (6);
		\draw (6) to (11);
		\draw (11) to (16);
		\draw (22) to (17);
		\draw (17) to (12);
		\draw (12) to (7);
		\draw (7) to (2);
		\draw (9) to (3);
		\draw (9) to (15);
		\draw (15) to (21);
		\draw (10) to (15);
		\draw (15) to (20);
		\draw (20) to (25);
		\draw (1) to (7);
		\draw (7) to (13);
		\draw (13) to (19);
		\draw (19) to (25);
		\draw (26) to (21);
		\draw (4) to (9);
		\draw (9) to (14);
		\draw (14) to (19);
		\draw (19) to (24);
		\draw (13) to (8);
		\draw (8) to (3);
		\draw (13) to (18);
		\draw (18) to (23);
		\draw (0) to (5);
		\draw (16) to (22);
		\draw (10) to (4);
		\draw (31) to (36);
		\draw (36) to (41);
		\draw (42) to (37);
		\draw [in=60, out=-120] (37) to (32);
		\draw (32) to (27);
		\draw (27) to (28);
		\draw (29) to (28);
		\draw (29) to (30);
		\draw (35) to (34);
		\draw (34) to (33);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (36) to (37);
		\draw (38) to (37);
		\draw (38) to (39);
		\draw (43) to (42);
		\draw (42) to (41);
		\draw (41) to (40);
		\draw (39) to (34);
		\draw (34) to (29);
		\draw (27) to (31);
		\draw [in=120, out=-60] (40) to (36);
		\draw (36) to (32);
		\draw (32) to (28);
		\draw (30) to (35);
		\draw (35) to (39);
		\draw (39) to (43);
		\draw (28) to (33);
		\draw (33) to (38);
		\draw (38) to (43);
		\draw (30) to (34);
		\draw (34) to (38);
		\draw (38) to (42);
		\draw (33) to (29);
		\draw (33) to (37);
		\draw (37) to (41);
		\draw (55) to (61);
		\draw (61) to (67);
		\draw (67) to (75);
		\draw (74) to (68);
		\draw (68) to (62);
		\draw (62) to (56);
		\draw (56) to (50);
		\draw (50) to (44);
		\draw (49) to (48);
		\draw (48) to (47);
		\draw (47) to (46);
		\draw (46) to (45);
		\draw (45) to (44);
		\draw (50) to (51);
		\draw (52) to (51);
		\draw (52) to (53);
		\draw (53) to (54);
		\draw (59) to (60);
		\draw (59) to (58);
		\draw (58) to (57);
		\draw (57) to (56);
		\draw (56) to (55);
		\draw (61) to (62);
		\draw (63) to (62);
		\draw (63) to (64);
		\draw (64) to (65);
		\draw (71) to (70);
		\draw (70) to (69);
		\draw (69) to (68);
		\draw (68) to (67);
		\draw (67) to (66);
		\draw (76) to (75);
		\draw (75) to (74);
		\draw (74) to (73);
		\draw (72) to (73);
		\draw (71) to (72);
		\draw (72) to (70);
		\draw (70) to (64);
		\draw (64) to (58);
		\draw (58) to (52);
		\draw (52) to (46);
		\draw (45) to (50);
		\draw (50) to (55);
		\draw (66) to (61);
		\draw (61) to (56);
		\draw (56) to (51);
		\draw (51) to (46);
		\draw (53) to (47);
		\draw (53) to (59);
		\draw (59) to (65);
		\draw (65) to (71);
		\draw (49) to (54);
		\draw (54) to (59);
		\draw (59) to (64);
		\draw (64) to (69);
		\draw (69) to (74);
		\draw (45) to (51);
		\draw (51) to (57);
		\draw (57) to (63);
		\draw (63) to (69);
		\draw (69) to (73);
		\draw (73) to (70);
		\draw (70) to (65);
		\draw (65) to (60);
		\draw (48) to (53);
		\draw (53) to (58);
		\draw (58) to (63);
		\draw (63) to (68);
		\draw (68) to (75);
		\draw (76) to (67);
		\draw (57) to (52);
		\draw (52) to (47);
		\draw (57) to (62);
		\draw (62) to (67);
		\draw (66) to (76);
		\draw (60) to (54);
		\draw (54) to (48);
		\draw (27) to (77);
		\draw (77) to (78);
		\draw (78) to (27);
		\draw (27) to (78);
		\draw (78) to (28);
		\draw (28) to (79);
		\draw (79) to (29);
		\draw (29) to (80);
		\draw (80) to (30);
		\draw (30) to (81);
		\draw (81) to (80);
		\draw (80) to (79);
		\draw (79) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3LDBTriangle.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty] (0) at (-8, 0) {};
		\node [style=Red] (1) at (-7, 0) {};
		\node [style=Red] (2) at (-6, 0) {};
		\node [style=Red] (3) at (-5, 0) {};
		\node [style=Empty] (4) at (-4, 0) {};
		\node [style=Red] (5) at (-3, 0) {};
		\node [style=Empty] (6) at (-2, 0) {};
		\node [style=Empty] (7) at (-1, 0) {};
		\node [style=Red] (8) at (0, 0) {};
		\node [style=Red] (9) at (1, 0) {};
		\node [style=Red] (10) at (2, 0) {};
		\node [style=Empty] (11) at (3, 0) {};
		\node [style=Red] (12) at (4, 0) {};
        
		\node [style=Red] (13) at (-7.5, 1) {};
		\node [style=Empty] (14) at (-6.5, 1) {};
		\node [style=Empty] (15) at (-5.5, 1) {};
		\node [style=Red] (16) at (-4.5, 1) {};
		\node [style=Red] (17) at (-3.5, 1) {};
		\node [style=Vertex,fill=Gray!60] (18) at (-2.5, 1) {\scriptsize$v_{0,\overline{2}}$};
		\node [style=Vertex] (19) at (-1.5, 1) {\scriptsize$v_{1,\overline{2}}$};
		\node [style=Vertex,fill=Gray!60] (20) at (-0.5, 1) {\scriptsize$v_{2,\overline{2}}$};
		\node [style=Empty] (21) at (0.5, 1) {};
		\node [style=Empty] (22) at (1.5, 1) {};
		\node [style=Red] (23) at (2.5, 1) {};
		\node [style=Red] (24) at (3.5, 1) {};
        
		\node [style=Red] (25) at (-8, 2) {};
		\node [style=Red] (26) at (-7, 2) {};
		\node [style=Empty] (27) at (-6, 2) {};
		\node [style=Red] (28) at (-5, 2) {};
		\node [style=Empty] (29) at (-4, 2) {};
		\node [style=Vertex] (30) at (-3, 2) {\scriptsize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (31) at (-2, 2) {\scriptsize$v_{0,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (32) at (-1, 2) {\scriptsize$v_{1,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (33) at (0, 2) {\scriptsize$v_{2,\overline{1}}$};
		\node [style=Empty] (34) at (1, 2) {};
		\node [style=Red] (35) at (2, 2) {};
		\node [style=Empty] (36) at (3, 2) {};
		\node [style=Empty] (37) at (4, 2) {};
        
		\node [style=Empty] (38) at (-7.5, 3) {};
		\node [style=Red] (39) at (-6.5, 3) {};
		\node [style=Red] (40) at (-5.5, 3) {};
		\node [style=Red] (41) at (-4.5, 3) {};
		\node [style=Vertex] (42) at (-3.5, 3) {\scriptsize$v_{\overline{2},0}$};
		\node [style=Vertex,fill=Gray!60] (43) at (-2.5, 3) {\scriptsize$v_{\overline{1},0}$};
		\node [style=Vertex] (44) at (-1.5, 3) {\scriptsize$v_{0,0}$};
		\node [style=Vertex] (45) at (-0.5, 3) {\scriptsize$v_{1,0}$};
		\node [style=Vertex,fill=Gray!60] (46) at (0.5, 3) {\scriptsize$v_{2,0}$};
		\node [style=Red] (47) at (1.5, 3) {};
		\node [style=Red] (48) at (2.5, 3) {};
		\node [style=Empty] (49) at (3.5, 3) {};
        
		\node [style=Empty] (50) at (-8, 4) {};
		\node [style=Red] (51) at (-7, 4) {};
		\node [style=Empty] (52) at (-6, 4) {};
		\node [style=Empty] (53) at (-5, 4) {};
		\node [style=Red] (54) at (-4, 4) {};
		\node [style=Vertex,fill=Gray!60] (55) at (-3, 4) {\scriptsize$v_{\overline{2},1}$};
		\node [style=Vertex,fill=Gray!60] (56) at (-2, 4) {\scriptsize$v_{\overline{1},1}$};
		\node [style=Vertex] (57) at (-1, 4) {\scriptsize$v_{0,1}$};
		\node [style=Vertex,fill=Gray!60] (58) at (0, 4) {\scriptsize$v_{1,1}$};
		\node [style=Empty] (59) at (1, 4) {};
		\node [style=Empty] (60) at (2, 4) {};
		\node [style=Red] (61) at (3, 4) {};
		\node [style=Red] (62) at (4, 4) {};
        
		\node [style=Red] (63) at (-7.5, 5) {};
		\node [style=Red] (64) at (-6.5, 5) {};
		\node [style=Empty] (65) at (-5.5, 5) {};
		\node [style=Red] (66) at (-4.5, 5) {};
		\node [style=Empty] (67) at (-3.5, 5) {};
		\node [style=Vertex] (68) at (-2.5, 5) {\scriptsize$v_{\overline{2},2}$};
		\node [style=Vertex,fill=Gray!60] (69) at (-1.5, 5) {\scriptsize$v_{\overline{1},2}$};
		\node [style=Vertex,fill=Gray!60] (70) at (-0.5, 5) {\scriptsize$v_{0,2}$};
		\node [style=Red] (71) at (0.5, 5) {};
		\node [style=Empty] (72) at (1.5, 5) {};
		\node [style=Red] (73) at (2.5, 5) {};
		\node [style=Empty] (74) at (3.5, 5) {};
        
		\node [style=Empty] (75) at (4, 6) {};
		\node [style=Red] (76) at (3, 6) {};
		\node [style=Red] (77) at (2, 6) {};
		\node [style=Red] (78) at (1, 6) {};
		\node [style=Empty] (79) at (0, 6) {};
		\node [style=Empty] (80) at (-1, 6) {};
		\node [style=Red] (81) at (-2, 6) {};
		\node [style=Empty] (82) at (-3, 6) {};
		\node [style=Red] (83) at (-4, 6) {};
		\node [style=Red] (84) at (-5, 6) {};
		\node [style=Red] (85) at (-6, 6) {};
		\node [style=Empty] (86) at (-7, 6) {};
		\node [style=Empty] (87) at (-8, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw[very thick,dashed] (-2.3,4.3) -- (-0.7,4.3) -- (-0.1,3) -- (-0.7,1.7)  -- (-2.3,1.7) -- (-2.9,3) -- (-2.3,4.3); % v00 hex
        \draw[very thick,dashed] (0.2,5.3) -- (1.8,5.3) -- (2.4,4) -- (1.8,2.7) -- (0.2,2.7) -- (-0.4,4) -- (0.2,5.3); % top right v00
        \draw[very thick,dashed] (-0.3,2.3) -- (1.3,2.3) -- (1.9,1) -- (1.3,-0.3) -- (-0.3,-0.3) -- (-0.9,1) -- (-0.3,2.3); % bottom right v00
        \draw[very thick,dashed] (0.3,6.3) -- (0.4,6) -- (-0.2,4.7) -- (-1.8,4.7) -- (-2.4,6) -- (-2.3,6.3); % top v00
        \draw[very thick,dashed] (-4.3,6.3) -- (-2.7,6.3) -- (-2.1,5) -- (-2.7,3.7) -- (-4.3,3.7) -- (-4.9,5) -- (-4.3,6.3); %top left v00
        \draw[very thick,dashed] (-4.8,3.3) -- (-3.2,3.3) -- (-2.6,2) -- (-3.2,0.7) -- (-4.8,0.7) -- (-5.4,2) -- (-4.8,3.3); %bottom left v00
        \draw[very thick,dashed] (-0.7,-0.3) -- (-0.6,0) -- (-1.2,1.3) -- (-2.8,1.3) -- (-3.4,0) -- (-3.24,-0.3); %bottom v00
        \draw[very thick,dashed] (2.2,3.3) -- (3.8,3.3) -- (4.4,2) -- (3.8,0.7) -- (2.2,0.7) -- (1.6,2) -- (2.2,3.3);
        \draw[very thick,dashed]  (4.3,3.7) -- (2.7,3.7) -- (2.1,5) -- (2.7,6.3) -- (4.3,6.3); %trim extra
        \draw[very thick,dashed] (-6.8,5.3) -- (-5.2,5.3) -- (-4.6,4) -- (-5.2,2.7) -- (-6.8,2.7) -- (-7.4,4) -- (-6.8,5.3);
        \draw[very thick,dashed] (-7.3,2.3) -- (-5.7,2.3) -- (-5.1,1) -- (-5.7,-0.3) -- (-7.3,-0.3) -- (-7.9,1) -- (-7.3,2.3);
        \draw[very thick,dashed] (-6.8,6.3) -- (-6.7,6) -- (-7.3,4.7) -- (-8.3,4.7);
        \draw[very thick,dashed] (-6.5,6.3) -- (-6.3,5.7) -- (-4.7,5.7) -- (-4.45,6.3);
        \draw[very thick,dashed] (0.5,6.3) -- (0.7,5.7) -- (2.3,5.7) -- (2.55,6.3);
        \draw[very thick,dashed] (-8.3,4.3) -- (-7.7,4.3) -- (-7.1,3) -- (-7.7,1.7) -- (-8.3,1.7);
        \draw[very thick,dashed] (-8.3,1.3) -- (-8.2,1.3) -- (-7.6,0) -- (-7.7,-0.3);
        \draw[very thick,dashed] (-5.577,-0.3) -- (-5.3,0.3) -- (-3.7,0.3) -- (-3.423,-0.3);
        \draw[very thick,dashed] (1.423,-0.3) -- (1.7,0.3) -- (3.3,0.3) -- (3.577,-0.3);
        \draw[very thick,dashed] (3.738,-0.3) -- (3.6,0) -- (4.2,1.3) -- (4.4,1.3);
        


        
        % \draw[very thick,dashed] (-3.3,4.3) -- (-1.7,4.3) -- (-1.1,3) -- (-1.7,1.7)  -- (-3.3,1.7) -- (-3.9,3) -- (-3.3,4.3);
        % \draw[thick,dashed] (-1.2,2.3) -- (0.3,2.3) -- (0.9,1) -- (0.3,-0.3) -- (-1.1,-0.3) -- (-1.8,1) -- (-1.2,2.3);
        % \draw[thick,dashed] (-4.45,-0.3) -- (-3.7,1.3) -- (-2.2,1.3) -- (-1.4,-0.3);
        % \draw[thick,dashed] (-5.8,3.3) -- (-4.2,3.3) -- (-3.6,2) -- (-4.2,0.7) -- (-5.8,0.7) -- (-6.4,2) -- (-5.8,3.3);
        % \draw[thick,dashed] (-5.3,6.3) -- (-3.7,6.3) -- (-3.1,5) -- (-3.7,3.7) -- (-5.3,3.7) -- (-5.9,5) -- (-5.3,6.3);
        % \draw[thick,dashed] (-0.8,5.3) -- (0.8,5.3) -- (1.4,4) -- (0.8,2.7) -- (-0.8,2.7) -- (-1.4,4) -- (-0.8,5.3);
        % \draw[thick,dashed] (-0.5,6.3) -- (-1.2,4.7) -- (-2.8,4.7) -- (-3.5,6.3);



        


        
        



        
		\draw (0) to (13);
		\draw (13) to (26);
		\draw (26) to (39);
		\draw (39) to (52);
		\draw (52) to (65);
		\draw (65) to (84);
		\draw (83) to (66);
		\draw (66) to (53);
		\draw (53) to (40);
		\draw (40) to (27);
		\draw (27) to (14);
		\draw (14) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (24);
		\draw (24) to (23);
		\draw (23) to (22);
		\draw (22) to (21);
		\draw (21) to (20);
		\draw (20) to (19);
		\draw (19) to (18);
		\draw (18) to (17);
		\draw (17) to (16);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (13) to (14);
		\draw (13) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (29) to (28);
		\draw (29) to (30);
		\draw (30) to (31);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (37) to (49);
		\draw (49) to (48);
		\draw (48) to (47);
		\draw (47) to (46);
		\draw (46) to (45);
		\draw (45) to (44);
		\draw (43) to (44);
		\draw (43) to (42);
		\draw (42) to (41);
		\draw (41) to (40);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (50) to (38);
		\draw (50) to (51);
		\draw (51) to (52);
		\draw (52) to (53);
		\draw (54) to (53);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (56) to (57);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (59) to (60);
		\draw (60) to (61);
		\draw (61) to (62);
		\draw (62) to (74);
		\draw (73) to (74);
		\draw (73) to (72);
		\draw (72) to (71);
		\draw (71) to (70);
		\draw (70) to (69);
		\draw (69) to (68);
		\draw (68) to (67);
		\draw (67) to (66);
		\draw (66) to (65);
		\draw (65) to (64);
		\draw (64) to (63);
		\draw (63) to (87);
		\draw (87) to (86);
		\draw (86) to (85);
		\draw (85) to (84);
		\draw (84) to (83);
		\draw (83) to (82);
		\draw (81) to (82);
		\draw (81) to (80);
		\draw (80) to (79);
		\draw (79) to (78);
		\draw (78) to (77);
		\draw (77) to (76);
		\draw (76) to (75);
		\draw (75) to (74);
		\draw (74) to (61);
		\draw (61) to (48);
		\draw (48) to (35);
		\draw (35) to (22);
		\draw (22) to (9);
		\draw (9) to (21);
		\draw (21) to (33);
		\draw (33) to (45);
		\draw (45) to (57);
		\draw (57) to (69);
		\draw (69) to (81);
		\draw (81) to (68);
		\draw (68) to (55);
		\draw (55) to (42);
		\draw (42) to (29);
		\draw (29) to (16);
		\draw (16) to (3);
		\draw (3) to (15);
		\draw (15) to (27);
		\draw (27) to (39);
		\draw (39) to (51);
		\draw (51) to (63);
		\draw (86) to (63);
		\draw (86) to (64);
		\draw (64) to (52);
		\draw (52) to (40);
		\draw (40) to (28);
		\draw (28) to (16);
		\draw (16) to (4);
		\draw (4) to (17);
		\draw (30) to (17);
		\draw (30) to (43);
		\draw (43) to (56);
		\draw (56) to (69);
		\draw (69) to (80);
		\draw (80) to (70);
		\draw (70) to (58);
		\draw (58) to (46);
		\draw (46) to (34);
		\draw (22) to (34);
		\draw (22) to (10);
		\draw (10) to (23);
		\draw (23) to (36);
		\draw (36) to (49);
		\draw (61) to (49);
		\draw (61) to (73);
		\draw (77) to (73);
		\draw (77) to (72);
		\draw (72) to (59);
		\draw (59) to (46);
		\draw (46) to (33);
		\draw (33) to (20);
		\draw (20) to (7);
		\draw (7) to (19);
		\draw (19) to (31);
		\draw (31) to (43);
		\draw (43) to (55);
		\draw (55) to (67);
		\draw (67) to (83);
		\draw (2) to (15);
		\draw (15) to (28);
		\draw (28) to (41);
		\draw (41) to (54);
		\draw (54) to (67);
		\draw (67) to (82);
		\draw (82) to (68);
		\draw (68) to (56);
		\draw (56) to (44);
		\draw (44) to (32);
		\draw (32) to (20);
		\draw (20) to (8);
		\draw (8) to (21);
		\draw (21) to (34);
		\draw (34) to (47);
		\draw (47) to (60);
		\draw (73) to (60);
		\draw (73) to (76);
		\draw (76) to (74);
		\draw (36) to (48);
		\draw (24) to (36);
		\draw (48) to (60);
		\draw (60) to (72);
		\draw (72) to (78);
		\draw (78) to (71);
		\draw (71) to (58);
		\draw (58) to (45);
		\draw (45) to (32);
		\draw (32) to (19);
		\draw (19) to (6);
		\draw (6) to (18);
		\draw (18) to (30);
		\draw (30) to (42);
		\draw (42) to (54);
		\draw (54) to (66);
		\draw (66) to (84);
		\draw (85) to (65);
		\draw (41) to (29);
		\draw (17) to (5);
		\draw (29) to (17);
		\draw (41) to (53);
		\draw (53) to (65);
		\draw (2) to (14);
		\draw (14) to (26);
		\draw (26) to (38);
		\draw (38) to (51);
		\draw (51) to (64);
		\draw (64) to (85);
		\draw (38) to (25);
		\draw (13) to (1);
		\draw (1) to (0);
		\draw (50) to (63);
		\draw (79) to (70);
		\draw (70) to (57);
		\draw (57) to (44);
		\draw (44) to (31);
		\draw (31) to (18);
		\draw (18) to (5);
		\draw (79) to (71);
		\draw (71) to (59);
		\draw (59) to (47);
		\draw (47) to (35);
		\draw (35) to (23);
		\draw (23) to (11);
		\draw (24) to (11);
		\draw (24) to (37);
		\draw (49) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3ldb-a.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		
        % y = -3 (even)
% \node[style=Vertex] (v-3-3) at (-3,-3) {\footnotesize$v_{\overline{3},\overline{3}}$};
% \node[style=Vertex] (v-2-3) at (-2,-3) {\footnotesize$v_{\overline{2},\overline{3}}$};
% \node[style=Vertex] (v-1-3) at (-1,-3) {\footnotesize$v_{\overline{1},\overline{3}}$};
% \node[style=Vertex] (v0-3)  at ( 0,-3) {\footnotesize$v_{0,\overline{3}}$};
% \node[style=Vertex] (v1-3)  at ( 1,-3) {\footnotesize$v_{1,\overline{3}}$};
% \node[style=Vertex] (v2-3)  at ( 2,-3) {\footnotesize$v_{2,\overline{3}}$};
% \node[style=Vertex] (v3-3)  at ( 3,-3) {\footnotesize$v_{3,\overline{3}}$};

% y = -2 (odd, +0.5)
% \node[style=Vertex] (v-3-2) at (-2.5,-2) {\footnotesize$v_{\overline{3},\overline{2}}$};
\node[style=Vertex] (v-2-2) at (-1.5,-2) {\footnotesize$v_{\overline{1},\overline{2}}$};
\node[style=Vertex] (v-1-2) at (-0.5,-2) {\footnotesize$v_{0,\overline{2}}$};
\node[style=Vertex] (v0-2)  at ( 0.5,-2) {\footnotesize$v_{1,\overline{2}}$};
\node[style=Vertex] (v1-2)  at ( 1.5,-2) {\footnotesize$v_{2,\overline{2}}$};
\node[style=Vertex] (v2-2)  at ( 2.5,-2) {\footnotesize$v_{3,\overline{2}}$};
% \node[style=Vertex] (v3-2)  at ( 3.5,-2) {\footnotesize$v_{3,\overline{2}}$};

% y = -1 (even)
% \node[style=Vertex] (v-3-1) at (-3,-1) {\footnotesize$v_{\overline{3},\overline{1}}$};
\node[style=Vertex] (v-2-1) at (-2,-1) {\footnotesize$v_{\overline{2},\overline{1}}$};
\node[style=Vertex] (v-1-1) at (-1,-1) {\footnotesize$v_{\overline{1},\overline{1}}$};
\node[style=Vertex] (v0-1)  at ( 0,-1) {\footnotesize$v_{0,\overline{1}}$};
\node[style=Vertex] (v1-1)  at ( 1,-1) {\footnotesize$v_{1,\overline{1}}$};
\node[style=Vertex] (v2-1)  at ( 2,-1) {\footnotesize$v_{2,\overline{1}}$};
% \node[style=Vertex] (v3-1)  at ( 3,-1) {\footnotesize$v_{3,\overline{1}}$};

% y = 0 (odd)
% \node[style=Vertex] (v-30) at (-2.5,0) {\footnotesize$v_{\overline{3},0}$};
\node[style=Vertex] (v-20) at (-1.5,0) {\footnotesize$v_{\overline{2},0}$};
\node[style=Vertex] (v-10) at (-0.5,0) {\footnotesize$v_{\overline{1},0}$};
\node[style=Vertex] (v00)   at ( 0.5,0) {\footnotesize$v_{0,0}$};
\node[style=Vertex, fill=Gray!60] (v10)   at ( 1.5,0) {\footnotesize$v_{1,0}$};
\node[style=Vertex] (v20)   at ( 2.5,0) {\footnotesize$v_{2,0}$};
% \node[style=Vertex] (v30)   at ( 3.5,0) {\footnotesize$v_{3,0}$};

% y = 1 (even)
% \node[style=Vertex] (v-31) at (-3,1) {\footnotesize$v_{\overline{3},1}$};
\node[style=Vertex] (v-21) at (-2,1) {\footnotesize$v_{\overline{3},1}$};
\node[style=Vertex] (v-11) at (-1,1) {\footnotesize$v_{\overline{2},1}$};
\node[style=Vertex] (v01)   at ( 0,1) {\footnotesize$v_{\overline{1},1}$};
\node[style=Vertex,fill=Gray!60] (v11)   at ( 1,1) {\footnotesize$v_{0,1}$};
\node[style=Vertex,fill=Gray!60] (v21)   at ( 2,1) {\footnotesize$v_{1,1}$};
% \node[style=Vertex] (v31)   at ( 3,1) {\footnotesize$v_{3,1}$};

% y = 2 (odd)
% \node[style=Vertex] (v-32) at (-2.5,2) {\footnotesize$v_{\overline{3},2}$};
\node[style=Vertex] (v-22) at (-1.5,2) {\footnotesize$v_{\overline{3},2}$};
\node[style=Vertex] (v-12) at (-0.5,2) {\footnotesize$v_{\overline{2},2}$};
\node[style=Vertex] (v02)   at ( 0.5,2) {\footnotesize$v_{\overline{1},2}$};
\node[style=Vertex] (v12)   at ( 1.5,2) {\footnotesize$v_{0,2}$};
\node[style=Vertex] (v22)   at ( 2.5,2) {\footnotesize$v_{1,2}$};
% \node[style=Vertex] (v32)   at ( 3.5,2) {\footnotesize$v_{3,2}$};

% y = 3 (even)
% \node[style=Vertex] (v-33) at (-3,3) {\footnotesize$v_{\overline{3},3}$};
% \node[style=Vertex] (v-23) at (-2,3) {\footnotesize$v_{\overline{2},3}$};
% \node[style=Vertex] (v-13) at (-1,3) {\footnotesize$v_{\overline{1},3}$};
% \node[style=Vertex] (v03)   at ( 0,3) {\footnotesize$v_{0,3}$};
% \node[style=Vertex] (v13)   at ( 1,3) {\footnotesize$v_{1,3}$};
% \node[style=Vertex] (v23)   at ( 2,3) {\footnotesize$v_{2,3}$};
% \node[style=Vertex] (v33)   at ( 3,3) {\footnotesize$v_{3,3}$};
        
	\end{pgfonlayer}
    
	\begin{pgfonlayer}{edgelayer}

        % horizontal edges
        \foreach \j in {-2,...,2}{
            \foreach \i in {-2,...,1}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i+1\relax\j);
            }
        }

        \foreach \j in {-1,1}{
            \foreach \i in {-2,...,2}{
                \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
            }
            \foreach \i in {-1,...,2}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i-1\relax\the\numexpr\j+1\relax);
            }
        }
        
        \foreach \j in {-2,0}{
            \foreach \i in {-2,...,2}{
                \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
            }
            \foreach \i in {-2,...,1}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i+1\relax\the\numexpr\j+1\relax);
            }
        }


% \foreach \j in {-2,0,2}{
%   \foreach \i in {-2,...,3}{ % i-1 ≥ -3
%     \draw (v\i\j) -- (v\the\numexpr\i-1\relax\the\numexpr\j+1\relax);
%   }
%   \foreach \i in {-3,...,3}{
%     \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
%   }
% }
% \foreach \j in {-3,-1,1}{
%   \foreach \i in {-3,...,3}{
%     \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
%   }
%   \foreach \i in {-3,...,2}{ % i+1 ≤ 3
%     \draw (v\i\j) -- (v\the\numexpr\i+1\relax\the\numexpr\j+1\relax);
%   }
% }

        
	\end{pgfonlayer}
\end{tikzpicture}


==> 3ldb-b.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		
        % y = -3 (even)
% \node[style=Vertex] (v-3-3) at (-3,-3) {\footnotesize$v_{\overline{3},\overline{3}}$};
% \node[style=Vertex] (v-2-3) at (-2,-3) {\footnotesize$v_{\overline{2},\overline{3}}$};
% \node[style=Vertex] (v-1-3) at (-1,-3) {\footnotesize$v_{\overline{1},\overline{3}}$};
% \node[style=Vertex] (v0-3)  at ( 0,-3) {\footnotesize$v_{0,\overline{3}}$};
% \node[style=Vertex] (v1-3)  at ( 1,-3) {\footnotesize$v_{1,\overline{3}}$};
% \node[style=Vertex] (v2-3)  at ( 2,-3) {\footnotesize$v_{2,\overline{3}}$};
% \node[style=Vertex] (v3-3)  at ( 3,-3) {\footnotesize$v_{3,\overline{3}}$};

% y = -2 (odd, +0.5)
% \node[style=Vertex] (v-3-2) at (-2.5,-2) {\footnotesize$v_{\overline{3},\overline{2}}$};
\node[style=Vertex] (v-2-2) at (-1.5,-2) {\footnotesize$v_{\overline{1},\overline{2}}$};
\node[style=Vertex] (v-1-2) at (-0.5,-2) {\footnotesize$v_{0,\overline{2}}$};
\node[style=Vertex] (v0-2)  at ( 0.5,-2) {\footnotesize$v_{1,\overline{2}}$};
\node[style=Vertex] (v1-2)  at ( 1.5,-2) {\footnotesize$v_{2,\overline{2}}$};
\node[style=Vertex] (v2-2)  at ( 2.5,-2) {\footnotesize$v_{3,\overline{2}}$};
% \node[style=Vertex] (v3-2)  at ( 3.5,-2) {\footnotesize$v_{3,\overline{2}}$};

% y = -1 (even)
% \node[style=Vertex] (v-3-1) at (-3,-1) {\footnotesize$v_{\overline{3},\overline{1}}$};
\node[style=Vertex] (v-2-1) at (-2,-1) {\footnotesize$v_{\overline{2},\overline{1}}$};
\node[style=Vertex] (v-1-1) at (-1,-1) {\footnotesize$v_{\overline{1},\overline{1}}$};
\node[style=Vertex] (v0-1)  at ( 0,-1) {\footnotesize$v_{0,\overline{1}}$};
\node[style=Vertex] (v1-1)  at ( 1,-1) {\footnotesize$v_{1,\overline{1}}$};
\node[style=Vertex] (v2-1)  at ( 2,-1) {\footnotesize$v_{2,\overline{1}}$};
% \node[style=Vertex] (v3-1)  at ( 3,-1) {\footnotesize$v_{3,\overline{1}}$};

% y = 0 (odd)
% \node[style=Vertex] (v-30) at (-2.5,0) {\footnotesize$v_{\overline{3},0}$};
\node[style=Vertex] (v-20) at (-1.5,0) {\footnotesize$v_{\overline{2},0}$};
\node[style=Vertex] (v-10) at (-0.5,0) {\footnotesize$v_{\overline{1},0}$};
\node[style=Vertex] (v00)   at ( 0.5,0) {\footnotesize$v_{0,0}$};
\node[style=Vertex, fill=Gray!60] (v10)   at ( 1.5,0) {\footnotesize$v_{1,0}$};
\node[style=Vertex] (v20)   at ( 2.5,0) {\footnotesize$v_{2,0}$};
% \node[style=Vertex] (v30)   at ( 3.5,0) {\footnotesize$v_{3,0}$};

% y = 1 (even)
% \node[style=Vertex] (v-31) at (-3,1) {\footnotesize$v_{\overline{3},1}$};
\node[style=Vertex] (v-21) at (-2,1) {\footnotesize$v_{\overline{3},1}$};
\node[style=Vertex] (v-11) at (-1,1) {\footnotesize$v_{\overline{2},1}$};
\node[style=Vertex,fill=Gray!60] (v01)   at ( 0,1) {\footnotesize$v_{\overline{1},1}$};
\node[style=Vertex,fill=Gray!60] (v11)   at ( 1,1) {\footnotesize$v_{0,1}$};
\node[style=Vertex] (v21)   at ( 2,1) {\footnotesize$v_{1,1}$};
% \node[style=Vertex] (v31)   at ( 3,1) {\footnotesize$v_{3,1}$};

% y = 2 (odd)
% \node[style=Vertex] (v-32) at (-2.5,2) {\footnotesize$v_{\overline{3},2}$};
\node[style=Vertex] (v-22) at (-1.5,2) {\footnotesize$v_{\overline{3},2}$};
\node[style=Vertex] (v-12) at (-0.5,2) {\footnotesize$v_{\overline{2},2}$};
\node[style=Vertex] (v02)   at ( 0.5,2) {\footnotesize$v_{\overline{1},2}$};
\node[style=Vertex] (v12)   at ( 1.5,2) {\footnotesize$v_{0,2}$};
\node[style=Vertex] (v22)   at ( 2.5,2) {\footnotesize$v_{1,2}$};
% \node[style=Vertex] (v32)   at ( 3.5,2) {\footnotesize$v_{3,2}$};

% y = 3 (even)
% \node[style=Vertex] (v-33) at (-3,3) {\footnotesize$v_{\overline{3},3}$};
% \node[style=Vertex] (v-23) at (-2,3) {\footnotesize$v_{\overline{2},3}$};
% \node[style=Vertex] (v-13) at (-1,3) {\footnotesize$v_{\overline{1},3}$};
% \node[style=Vertex] (v03)   at ( 0,3) {\footnotesize$v_{0,3}$};
% \node[style=Vertex] (v13)   at ( 1,3) {\footnotesize$v_{1,3}$};
% \node[style=Vertex] (v23)   at ( 2,3) {\footnotesize$v_{2,3}$};
% \node[style=Vertex] (v33)   at ( 3,3) {\footnotesize$v_{3,3}$};
        
	\end{pgfonlayer}
    
	\begin{pgfonlayer}{edgelayer}

        % horizontal edges
        \foreach \j in {-2,...,2}{
            \foreach \i in {-2,...,1}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i+1\relax\j);
            }
        }

        \foreach \j in {-1,1}{
            \foreach \i in {-2,...,2}{
                \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
            }
            \foreach \i in {-1,...,2}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i-1\relax\the\numexpr\j+1\relax);
            }
        }
        
        \foreach \j in {-2,0}{
            \foreach \i in {-2,...,2}{
                \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
            }
            \foreach \i in {-2,...,1}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i+1\relax\the\numexpr\j+1\relax);
            }
        }


% \foreach \j in {-2,0,2}{
%   \foreach \i in {-2,...,3}{ % i-1 ≥ -3
%     \draw (v\i\j) -- (v\the\numexpr\i-1\relax\the\numexpr\j+1\relax);
%   }
%   \foreach \i in {-3,...,3}{
%     \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
%   }
% }
% \foreach \j in {-3,-1,1}{
%   \foreach \i in {-3,...,3}{
%     \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
%   }
%   \foreach \i in {-3,...,2}{ % i+1 ≤ 3
%     \draw (v\i\j) -- (v\the\numexpr\i+1\relax\the\numexpr\j+1\relax);
%   }
% }

        
	\end{pgfonlayer}
\end{tikzpicture}


==> 3ldb-c.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		
        % y = -3 (even)
% \node[style=Vertex] (v-3-3) at (-3,-3) {\footnotesize$v_{\overline{3},\overline{3}}$};
% \node[style=Vertex] (v-2-3) at (-2,-3) {\footnotesize$v_{\overline{2},\overline{3}}$};
% \node[style=Vertex] (v-1-3) at (-1,-3) {\footnotesize$v_{\overline{1},\overline{3}}$};
% \node[style=Vertex] (v0-3)  at ( 0,-3) {\footnotesize$v_{0,\overline{3}}$};
% \node[style=Vertex] (v1-3)  at ( 1,-3) {\footnotesize$v_{1,\overline{3}}$};
% \node[style=Vertex] (v2-3)  at ( 2,-3) {\footnotesize$v_{2,\overline{3}}$};
% \node[style=Vertex] (v3-3)  at ( 3,-3) {\footnotesize$v_{3,\overline{3}}$};

% y = -2 (odd, +0.5)
% \node[style=Vertex] (v-3-2) at (-2.5,-2) {\footnotesize$v_{\overline{3},\overline{2}}$};
\node[style=Vertex] (v-2-2) at (-1.5,-2) {\footnotesize$v_{\overline{1},\overline{2}}$};
\node[style=Vertex] (v-1-2) at (-0.5,-2) {\footnotesize$v_{0,\overline{2}}$};
\node[style=Vertex] (v0-2)  at ( 0.5,-2) {\footnotesize$v_{1,\overline{2}}$};
\node[style=Vertex] (v1-2)  at ( 1.5,-2) {\footnotesize$v_{2,\overline{2}}$};
\node[style=Vertex] (v2-2)  at ( 2.5,-2) {\footnotesize$v_{3,\overline{2}}$};
% \node[style=Vertex] (v3-2)  at ( 3.5,-2) {\footnotesize$v_{3,\overline{2}}$};

% y = -1 (even)
% \node[style=Vertex] (v-3-1) at (-3,-1) {\footnotesize$v_{\overline{3},\overline{1}}$};
\node[style=Vertex] (v-2-1) at (-2,-1) {\footnotesize$v_{\overline{2},\overline{1}}$};
\node[style=Vertex] (v-1-1) at (-1,-1) {\footnotesize$v_{\overline{1},\overline{1}}$};
\node[style=Vertex] (v0-1)  at ( 0,-1) {\footnotesize$v_{0,\overline{1}}$};
\node[style=Vertex] (v1-1)  at ( 1,-1) {\footnotesize$v_{1,\overline{1}}$};
\node[style=Vertex] (v2-1)  at ( 2,-1) {\footnotesize$v_{2,\overline{1}}$};
% \node[style=Vertex] (v3-1)  at ( 3,-1) {\footnotesize$v_{3,\overline{1}}$};

% y = 0 (odd)
% \node[style=Vertex] (v-30) at (-2.5,0) {\footnotesize$v_{\overline{3},0}$};
\node[style=Vertex] (v-20) at (-1.5,0) {\footnotesize$v_{\overline{2},0}$};
\node[style=Vertex, fill=Gray!60] (v-10) at (-0.5,0) {\footnotesize$v_{\overline{1},0}$};
\node[style=Vertex] (v00)   at ( 0.5,0) {\footnotesize$v_{0,0}$};
\node[style=Vertex, fill=Gray!60] (v10)   at ( 1.5,0) {\footnotesize$v_{1,0}$};
\node[style=Vertex] (v20)   at ( 2.5,0) {\footnotesize$v_{2,0}$};
% \node[style=Vertex] (v30)   at ( 3.5,0) {\footnotesize$v_{3,0}$};

% y = 1 (even)
% \node[style=Vertex] (v-31) at (-3,1) {\footnotesize$v_{\overline{3},1}$};
\node[style=Vertex] (v-21) at (-2,1) {\footnotesize$v_{\overline{3},1}$};
\node[style=Vertex] (v-11) at (-1,1) {\footnotesize$v_{\overline{2},1}$};
\node[style=Vertex] (v01)   at ( 0,1) {\footnotesize$v_{\overline{1},1}$};
\node[style=Vertex] (v11)   at ( 1,1) {\footnotesize$v_{0,1}$};
\node[style=Vertex] (v21)   at ( 2,1) {\footnotesize$v_{1,1}$};
% \node[style=Vertex] (v31)   at ( 3,1) {\footnotesize$v_{3,1}$};

% y = 2 (odd)
% \node[style=Vertex] (v-32) at (-2.5,2) {\footnotesize$v_{\overline{3},2}$};
\node[style=Vertex] (v-22) at (-1.5,2) {\footnotesize$v_{\overline{3},2}$};
\node[style=Vertex] (v-12) at (-0.5,2) {\footnotesize$v_{\overline{2},2}$};
\node[style=Vertex,fill=Gray!60] (v02)   at ( 0.5,2) {\footnotesize$v_{\overline{1},2}$};
\node[style=Vertex,fill=Gray!60] (v12)   at ( 1.5,2) {\footnotesize$v_{0,2}$};
\node[style=Vertex] (v22)   at ( 2.5,2) {\footnotesize$v_{1,2}$};
% \node[style=Vertex] (v32)   at ( 3.5,2) {\footnotesize$v_{3,2}$};

% y = 3 (even)
% \node[style=Vertex] (v-33) at (-3,3) {\footnotesize$v_{\overline{3},3}$};
% \node[style=Vertex] (v-23) at (-2,3) {\footnotesize$v_{\overline{2},3}$};
% \node[style=Vertex] (v-13) at (-1,3) {\footnotesize$v_{\overline{1},3}$};
% \node[style=Vertex] (v03)   at ( 0,3) {\footnotesize$v_{0,3}$};
% \node[style=Vertex] (v13)   at ( 1,3) {\footnotesize$v_{1,3}$};
% \node[style=Vertex] (v23)   at ( 2,3) {\footnotesize$v_{2,3}$};
% \node[style=Vertex] (v33)   at ( 3,3) {\footnotesize$v_{3,3}$};
        
	\end{pgfonlayer}
    
	\begin{pgfonlayer}{edgelayer}

        % horizontal edges
        \foreach \j in {-2,...,2}{
            \foreach \i in {-2,...,1}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i+1\relax\j);
            }
        }

        \foreach \j in {-1,1}{
            \foreach \i in {-2,...,2}{
                \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
            }
            \foreach \i in {-1,...,2}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i-1\relax\the\numexpr\j+1\relax);
            }
        }
        
        \foreach \j in {-2,0}{
            \foreach \i in {-2,...,2}{
                \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
            }
            \foreach \i in {-2,...,1}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i+1\relax\the\numexpr\j+1\relax);
            }
        }


% \foreach \j in {-2,0,2}{
%   \foreach \i in {-2,...,3}{ % i-1 ≥ -3
%     \draw (v\i\j) -- (v\the\numexpr\i-1\relax\the\numexpr\j+1\relax);
%   }
%   \foreach \i in {-3,...,3}{
%     \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
%   }
% }
% \foreach \j in {-3,-1,1}{
%   \foreach \i in {-3,...,3}{
%     \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
%   }
%   \foreach \i in {-3,...,2}{ % i+1 ≤ 3
%     \draw (v\i\j) -- (v\the\numexpr\i+1\relax\the\numexpr\j+1\relax);
%   }
% }

        
	\end{pgfonlayer}
\end{tikzpicture}


==> 3ldb.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		
        % y = -3 (even)
% \node[style=Vertex] (v-3-3) at (-3,-3) {\footnotesize$v_{\overline{3},\overline{3}}$};
% \node[style=Vertex] (v-2-3) at (-2,-3) {\footnotesize$v_{\overline{2},\overline{3}}$};
% \node[style=Vertex] (v-1-3) at (-1,-3) {\footnotesize$v_{\overline{1},\overline{3}}$};
% \node[style=Vertex] (v0-3)  at ( 0,-3) {\footnotesize$v_{0,\overline{3}}$};
% \node[style=Vertex] (v1-3)  at ( 1,-3) {\footnotesize$v_{1,\overline{3}}$};
% \node[style=Vertex] (v2-3)  at ( 2,-3) {\footnotesize$v_{2,\overline{3}}$};
% \node[style=Vertex] (v3-3)  at ( 3,-3) {\footnotesize$v_{3,\overline{3}}$};

% y = -2 (odd, +0.5)
% \node[style=Vertex] (v-3-2) at (-2.5,-2) {\footnotesize$v_{\overline{3},\overline{2}}$};
\node[style=Vertex] (v-2-2) at (-1.5,-2) {\footnotesize$v_{\overline{1},\overline{2}}$};
\node[style=Vertex] (v-1-2) at (-0.5,-2) {\footnotesize$v_{0,\overline{2}}$};
\node[style=Vertex] (v0-2)  at ( 0.5,-2) {\footnotesize$v_{1,\overline{2}}$};
\node[style=Vertex] (v1-2)  at ( 1.5,-2) {\footnotesize$v_{2,\overline{2}}$};
\node[style=Vertex] (v2-2)  at ( 2.5,-2) {\footnotesize$v_{3,\overline{2}}$};
% \node[style=Vertex] (v3-2)  at ( 3.5,-2) {\footnotesize$v_{3,\overline{2}}$};

% y = -1 (even)
% \node[style=Vertex] (v-3-1) at (-3,-1) {\footnotesize$v_{\overline{3},\overline{1}}$};
\node[style=Vertex] (v-2-1) at (-2,-1) {\footnotesize$v_{\overline{2},\overline{1}}$};
\node[style=Vertex] (v-1-1) at (-1,-1) {\footnotesize$v_{\overline{1},\overline{1}}$};
\node[style=Vertex] (v0-1)  at ( 0,-1) {\footnotesize$v_{0,\overline{1}}$};
\node[style=Vertex] (v1-1)  at ( 1,-1) {\footnotesize$v_{1,\overline{1}}$};
\node[style=Vertex] (v2-1)  at ( 2,-1) {\footnotesize$v_{2,\overline{1}}$};
% \node[style=Vertex] (v3-1)  at ( 3,-1) {\footnotesize$v_{3,\overline{1}}$};

% y = 0 (odd)
% \node[style=Vertex] (v-30) at (-2.5,0) {\footnotesize$v_{\overline{3},0}$};
\node[style=Vertex] (v-20) at (-1.5,0) {\footnotesize$v_{\overline{2},0}$};
\node[style=Vertex, fill=Gray!60] (v-10) at (-0.5,0) {\footnotesize$v_{\overline{1},0}$};
\node[style=Vertex] (v00)   at ( 0.5,0) {\footnotesize$v_{0,0}$};
\node[style=Vertex, fill=Gray!60] (v10)   at ( 1.5,0) {\footnotesize$v_{1,0}$};
\node[style=Vertex] (v20)   at ( 2.5,0) {\footnotesize$v_{2,0}$};
% \node[style=Vertex] (v30)   at ( 3.5,0) {\footnotesize$v_{3,0}$};

% y = 1 (even)
% \node[style=Vertex] (v-31) at (-3,1) {\footnotesize$v_{\overline{3},1}$};
\node[style=Vertex] (v-21) at (-2,1) {\footnotesize$v_{\overline{3},1}$};
\node[style=Vertex] (v-11) at (-1,1) {\footnotesize$v_{\overline{2},1}$};
\node[style=Vertex] (v01)   at ( 0,1) {\footnotesize$v_{\overline{1},1}$};
\node[style=Vertex] (v11)   at ( 1,1) {\footnotesize$v_{0,1}$};
\node[style=Vertex] (v21)   at ( 2,1) {\footnotesize$v_{1,1}$};
% \node[style=Vertex] (v31)   at ( 3,1) {\footnotesize$v_{3,1}$};

% y = 2 (odd)
% \node[style=Vertex] (v-32) at (-2.5,2) {\footnotesize$v_{\overline{3},2}$};
\node[style=Vertex] (v-22) at (-1.5,2) {\footnotesize$v_{\overline{3},2}$};
\node[style=Vertex] (v-12) at (-0.5,2) {\footnotesize$v_{\overline{2},2}$};
\node[style=Vertex] (v02)   at ( 0.5,2) {\footnotesize$v_{\overline{1},2}$};
\node[style=Vertex] (v12)   at ( 1.5,2) {\footnotesize$v_{0,2}$};
\node[style=Vertex] (v22)   at ( 2.5,2) {\footnotesize$v_{1,2}$};
% \node[style=Vertex] (v32)   at ( 3.5,2) {\footnotesize$v_{3,2}$};

% y = 3 (even)
% \node[style=Vertex] (v-33) at (-3,3) {\footnotesize$v_{\overline{3},3}$};
% \node[style=Vertex] (v-23) at (-2,3) {\footnotesize$v_{\overline{2},3}$};
% \node[style=Vertex] (v-13) at (-1,3) {\footnotesize$v_{\overline{1},3}$};
% \node[style=Vertex] (v03)   at ( 0,3) {\footnotesize$v_{0,3}$};
% \node[style=Vertex] (v13)   at ( 1,3) {\footnotesize$v_{1,3}$};
% \node[style=Vertex] (v23)   at ( 2,3) {\footnotesize$v_{2,3}$};
% \node[style=Vertex] (v33)   at ( 3,3) {\footnotesize$v_{3,3}$};
        
	\end{pgfonlayer}
    
	\begin{pgfonlayer}{edgelayer}

        % horizontal edges
        \foreach \j in {-2,...,2}{
            \foreach \i in {-2,...,1}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i+1\relax\j);
            }
        }

        \foreach \j in {-1,1}{
            \foreach \i in {-2,...,2}{
                \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
            }
            \foreach \i in {-1,...,2}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i-1\relax\the\numexpr\j+1\relax);
            }
        }
        
        \foreach \j in {-2,0}{
            \foreach \i in {-2,...,2}{
                \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
            }
            \foreach \i in {-2,...,1}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i+1\relax\the\numexpr\j+1\relax);
            }
        }


% \foreach \j in {-2,0,2}{
%   \foreach \i in {-2,...,3}{ % i-1 ≥ -3
%     \draw (v\i\j) -- (v\the\numexpr\i-1\relax\the\numexpr\j+1\relax);
%   }
%   \foreach \i in {-3,...,3}{
%     \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
%   }
% }
% \foreach \j in {-3,-1,1}{
%   \foreach \i in {-3,...,3}{
%     \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
%   }
%   \foreach \i in {-3,...,2}{ % i+1 ≤ 3
%     \draw (v\i\j) -- (v\the\numexpr\i+1\relax\the\numexpr\j+1\relax);
%   }
% }

        
	\end{pgfonlayer}
\end{tikzpicture}


==> 4LDBcodeTriangle.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty] (0) at (-8, 0) {};
		\node [style=Empty] (1) at (-7, 0) {};
		\node [style=Red] (2) at (-6, 0) {};
		\node [style=Red] (3) at (-5, 0) {};
		\node [style=Red] (4) at (-4, 0) {};
		\node [style=Red] (5) at (-3, 0) {};
		\node [style=Empty] (6) at (-2, 0) {};
		\node [style=Empty] (7) at (-1, 0) {};
		\node [style=Red] (8) at (0, 0) {};
		\node [style=Red] (9) at (1, 0) {};
		\node [style=Red] (10) at (2, 0) {};
		\node [style=Red] (11) at (3, 0) {};
		\node [style=Empty] (12) at (4, 0) {};
		\node [style=Red] (13) at (-7.5, 1) {};
		\node [style=Red] (14) at (-6.5, 1) {};
		\node [style=Red] (15) at (-5.5, 1) {};
		\node [style=Red] (16) at (-4.5, 1) {};
		\node [style=Empty] (17) at (-3.5, 1) {};
		\node [style=Empty] (18) at (-2.5, 1) {};
		\node [style=Red] (19) at (-1.5, 1) {};
		\node [style=Red] (20) at (-0.5, 1) {};
		\node [style=Red] (21) at (0.5, 1) {};
		\node [style=Red] (22) at (1.5, 1) {};
		\node [style=Empty] (23) at (2.5, 1) {};
		\node [style=Empty] (24) at (3.5, 1) {};
		\node [style=Red] (25) at (-8, 2) {};
		\node [style=Red] (26) at (-7, 2) {};
		\node [style=Red] (27) at (-6, 2) {};
		\node [style=Empty] (28) at (-5, 2) {};
		\node [style=Empty] (29) at (-4, 2) {};
		\node [style=Red] (30) at (-3, 2) {};
		\node [style=Red] (31) at (-2, 2) {};
		\node [style=Red] (32) at (-1, 2) {};
		\node [style=Red] (33) at (0, 2) {};
		\node [style=Empty] (34) at (1, 2) {};
		\node [style=Empty] (35) at (2, 2) {};
		\node [style=Red] (36) at (3, 2) {};
		\node [style=Red] (37) at (4, 2) {};
		\node [style=Red] (38) at (-7.5, 3) {};
		\node [style=Empty] (39) at (-6.5, 3) {};
		\node [style=Empty] (40) at (-5.5, 3) {};
		\node [style=Red] (41) at (-4.5, 3) {};
		\node [style=Red] (42) at (-3.5, 3) {};
		\node [style=Vertex,fill=Gray!60] (43) at (-2.5, 3) {\footnotesize$v_{0,0}$};
		\node [style=Red] (44) at (-1.5, 3) {};
		\node [style=Empty] (45) at (-0.5, 3) {};
		\node [style=Empty] (46) at (0.5, 3) {};
		\node [style=Red] (47) at (1.5, 3) {};
		\node [style=Red] (48) at (2.5, 3) {};
		\node [style=Red] (49) at (3.5, 3) {};
		\node [style=Empty] (50) at (-8, 4) {};
		\node [style=Empty] (51) at (-7, 4) {};
		\node [style=Red] (52) at (-6, 4) {};
		\node [style=Red] (53) at (-5, 4) {};
		\node [style=Red] (54) at (-4, 4) {};
		\node [style=Red] (55) at (-3, 4) {};
		\node [style=Empty] (56) at (-2, 4) {};
		\node [style=Empty] (57) at (-1, 4) {};
		\node [style=Red] (58) at (0, 4) {};
		\node [style=Red] (59) at (1, 4) {};
		\node [style=Red] (60) at (2, 4) {};
		\node [style=Red] (61) at (3, 4) {};
		\node [style=Empty] (62) at (4, 4) {};
		\node [style=Red] (63) at (-7.5, 5) {};
		\node [style=Red] (64) at (-6.5, 5) {};
		\node [style=Red] (65) at (-5.5, 5) {};
		\node [style=Red] (66) at (-4.5, 5) {};
		\node [style=Empty] (67) at (-3.5, 5) {};
		\node [style=Empty] (68) at (-2.5, 5) {};
		\node [style=Red] (69) at (-1.5, 5) {};
		\node [style=Red] (70) at (-0.5, 5) {};
		\node [style=Red] (71) at (0.5, 5) {};
		\node [style=Red] (72) at (1.5, 5) {};
		\node [style=Empty] (73) at (2.5, 5) {};
		\node [style=Empty] (74) at (3.5, 5) {};
		\node [style=Red] (75) at (4, 6) {};
		\node [style=Red] (76) at (3, 6) {};
		\node [style=Empty] (77) at (2, 6) {};
		\node [style=Empty] (78) at (1, 6) {};
		\node [style=Red] (79) at (0, 6) {};
		\node [style=Red] (80) at (-1, 6) {};
		\node [style=Red] (81) at (-2, 6) {};
		\node [style=Red] (82) at (-3, 6) {};
		\node [style=Empty] (83) at (-4, 6) {};
		\node [style=Empty] (84) at (-5, 6) {};
		\node [style=Red] (85) at (-6, 6) {};
		\node [style=Red] (86) at (-7, 6) {};
		\node [style=Red] (87) at (-8, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

        \draw[very thick, dashed] (-8.4,6.4) -- (-3.6,6.4) -- (-3.6,5.6) -- (-8.4,5.6);
        \draw[very thick, dashed] (-3.4,6.4) -- (2.4,6.4) -- (2.4,5.6) -- (-3.4,5.6) -- (-3.4,6.4);
        \draw[very thick, dashed] (4.2,5.6) -- (2.6,5.6) -- (2.6,6.4) -- (4.2,6.4);

        \draw[very thick, dashed] (-7.9,5.4) -- (-2.1,5.4) -- (-2.1,4.6) -- (-7.9,4.6) -- (-7.9,5.4);
        \draw[very thick, dashed] (-1.9,5.4) -- (3.9,5.4) -- (3.9,4.6) -- (-1.9,4.6) -- (-1.9,5.4);

        \draw[very thick, dashed] (-8.4,4.4) -- (-6.6,4.4) -- (-6.6,3.6) -- (-8.4,3.6);
        \draw[very thick, dashed] (-6.4,4.4) -- (-0.6,4.4) -- (-0.6,3.6) -- (-6.4,3.6) -- (-6.4,4.4);
        \draw[very thick, dashed] (4.2,3.6) -- (-0.4,3.6) -- (-0.4,4.4) -- (4.2,4.4);

        \draw[very thick, dashed] (-8.4,3.4) -- (-5.1,3.4) -- (-5.1,2.6) -- (-8.4,2.6);
        \draw[very thick, dashed] (-4.9,3.4) -- (0.9,3.4) -- (0.9,2.6) -- (-4.9,2.6) -- (-4.9,3.4);
        \draw[very thick, dashed] (4.2,2.6) -- (1.1,2.6) -- (1.1,3.4) -- (4.2,3.4);

        \draw[very thick, dashed] (-8.4,2.4) -- (-3.6,2.4) -- (-3.6,1.6) -- (-8.4,1.6);
        \draw[very thick, dashed] (-3.4,2.4) -- (2.4,2.4) -- (2.4,1.6) -- (-3.4,1.6) -- (-3.4,2.4);
        \draw[very thick, dashed] (4.2,1.6) -- (2.6,1.6) -- (2.6,2.4) -- (4.2,2.4);

        \draw[very thick, dashed] (-7.9,1.4) -- (-2.1,1.4) -- (-2.1,0.6) -- (-7.9,0.6) -- (-7.9,1.4);
        \draw[very thick, dashed] (-1.9,1.4) -- (3.9,1.4) -- (3.9,0.6) -- (-1.9,0.6) -- (-1.9,1.4);

        \draw[very thick, dashed] (-8.4,0.4) -- (-6.6,0.4) -- (-6.6,-0.4) -- (-8.4,-0.4);
        \draw[very thick, dashed] (-6.4,0.4) -- (-0.6,0.4) -- (-0.6,-0.4) -- (-6.4,-0.4) -- (-6.4,0.4);
        \draw[very thick, dashed] (4.2,-0.4) -- (-0.4,-0.4) -- (-0.4,0.4) -- (4.2,0.4);
        

        


        
		\draw (0) to (13);
		\draw (13) to (26);
		\draw (26) to (39);
		\draw (39) to (52);
		\draw (52) to (65);
		\draw (65) to (84);
		\draw (83) to (66);
		\draw (66) to (53);
		\draw (53) to (40);
		\draw (40) to (27);
		\draw (27) to (14);
		\draw (14) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (24);
		\draw (24) to (23);
		\draw (23) to (22);
		\draw (22) to (21);
		\draw (21) to (20);
		\draw (20) to (19);
		\draw (19) to (18);
		\draw (18) to (17);
		\draw (17) to (16);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (13) to (14);
		\draw (13) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (29) to (28);
		\draw (29) to (30);
		\draw (30) to (31);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (37) to (49);
		\draw (49) to (48);
		\draw (48) to (47);
		\draw (47) to (46);
		\draw (46) to (45);
		\draw (45) to (44);
		\draw (43) to (44);
		\draw (43) to (42);
		\draw (42) to (41);
		\draw (41) to (40);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (50) to (38);
		\draw (50) to (51);
		\draw (51) to (52);
		\draw (52) to (53);
		\draw (54) to (53);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (56) to (57);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (59) to (60);
		\draw (60) to (61);
		\draw (61) to (62);
		\draw (62) to (74);
		\draw (73) to (74);
		\draw (73) to (72);
		\draw (72) to (71);
		\draw (71) to (70);
		\draw (70) to (69);
		\draw (69) to (68);
		\draw (68) to (67);
		\draw (67) to (66);
		\draw (66) to (65);
		\draw (65) to (64);
		\draw (64) to (63);
		\draw (63) to (87);
		\draw (87) to (86);
		\draw (86) to (85);
		\draw (85) to (84);
		\draw (84) to (83);
		\draw (83) to (82);
		\draw (81) to (82);
		\draw (81) to (80);
		\draw (80) to (79);
		\draw (79) to (78);
		\draw (78) to (77);
		\draw (77) to (76);
		\draw (76) to (75);
		\draw (75) to (74);
		\draw (74) to (61);
		\draw (61) to (48);
		\draw (48) to (35);
		\draw (35) to (22);
		\draw (22) to (9);
		\draw (9) to (21);
		\draw (21) to (33);
		\draw (33) to (45);
		\draw (45) to (57);
		\draw (57) to (69);
		\draw (69) to (81);
		\draw (81) to (68);
		\draw (68) to (55);
		\draw (55) to (42);
		\draw (42) to (29);
		\draw (29) to (16);
		\draw (16) to (3);
		\draw (3) to (15);
		\draw (15) to (27);
		\draw (27) to (39);
		\draw (39) to (51);
		\draw (51) to (63);
		\draw (86) to (63);
		\draw (86) to (64);
		\draw (64) to (52);
		\draw (52) to (40);
		\draw (40) to (28);
		\draw (28) to (16);
		\draw (16) to (4);
		\draw (4) to (17);
		\draw (30) to (17);
		\draw (30) to (43);
		\draw (43) to (56);
		\draw (56) to (69);
		\draw (69) to (80);
		\draw (80) to (70);
		\draw (70) to (58);
		\draw (58) to (46);
		\draw (46) to (34);
		\draw (22) to (34);
		\draw (22) to (10);
		\draw (10) to (23);
		\draw (23) to (36);
		\draw (36) to (49);
		\draw (61) to (49);
		\draw (61) to (73);
		\draw (77) to (73);
		\draw (77) to (72);
		\draw (72) to (59);
		\draw (59) to (46);
		\draw (46) to (33);
		\draw (33) to (20);
		\draw (20) to (7);
		\draw (7) to (19);
		\draw (19) to (31);
		\draw (31) to (43);
		\draw (43) to (55);
		\draw (55) to (67);
		\draw (67) to (83);
		\draw (2) to (15);
		\draw (15) to (28);
		\draw (28) to (41);
		\draw (41) to (54);
		\draw (54) to (67);
		\draw (67) to (82);
		\draw (82) to (68);
		\draw (68) to (56);
		\draw (56) to (44);
		\draw (44) to (32);
		\draw (32) to (20);
		\draw (20) to (8);
		\draw (8) to (21);
		\draw (21) to (34);
		\draw (34) to (47);
		\draw (47) to (60);
		\draw (73) to (60);
		\draw (73) to (76);
		\draw (76) to (74);
		\draw (36) to (48);
		\draw (24) to (36);
		\draw (48) to (60);
		\draw (60) to (72);
		\draw (72) to (78);
		\draw (78) to (71);
		\draw (71) to (58);
		\draw (58) to (45);
		\draw (45) to (32);
		\draw (32) to (19);
		\draw (19) to (6);
		\draw (6) to (18);
		\draw (18) to (30);
		\draw (30) to (42);
		\draw (42) to (54);
		\draw (54) to (66);
		\draw (66) to (84);
		\draw (85) to (65);
		\draw (41) to (29);
		\draw (17) to (5);
		\draw (29) to (17);
		\draw (41) to (53);
		\draw (53) to (65);
		\draw (2) to (14);
		\draw (14) to (26);
		\draw (26) to (38);
		\draw (38) to (51);
		\draw (51) to (64);
		\draw (64) to (85);
		\draw (38) to (25);
		\draw (13) to (1);
		\draw (1) to (0);
		\draw (50) to (63);
		\draw (79) to (70);
		\draw (70) to (57);
		\draw (57) to (44);
		\draw (44) to (31);
		\draw (31) to (18);
		\draw (18) to (5);
		\draw (79) to (71);
		\draw (71) to (59);
		\draw (59) to (47);
		\draw (47) to (35);
		\draw (35) to (23);
		\draw (23) to (11);
		\draw (24) to (11);
		\draw (24) to (37);
		\draw (49) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> 4ldb4nbr-1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		
        % y = -3 (even)
\node[style=Vertex] (v-3-3) at (-3,-3) {\footnotesize$v_{\overline{2},\overline{3}}$};
\node[style=Vertex] (v-2-3) at (-2,-3) {\footnotesize$v_{\overline{1},\overline{3}}$};
\node[style=Vertex] (v-1-3) at (-1,-3) {\footnotesize$v_{0,\overline{3}}$};
\node[style=Vertex] (v0-3)  at ( 0,-3) {\footnotesize$v_{1,\overline{3}}$};
\node[style=Vertex] (v1-3)  at ( 1,-3) {\footnotesize$v_{2,\overline{3}}$};
\node[style=Vertex] (v2-3)  at ( 2,-3) {\footnotesize$v_{3,\overline{3}}$};
\node[style=Vertex] (v3-3)  at ( 3,-3) {\footnotesize$v_{4,\overline{3}}$};

% y = -2 (odd, +0.5)
\node[style=Vertex] (v-3-2) at (-2.5,-2) {\footnotesize$v_{\overline{2},\overline{2}}$};
\node[style=Vertex] (v-2-2) at (-1.5,-2) {\footnotesize$v_{\overline{1},\overline{2}}$};
\node[style=Vertex,fill=Gray!60] (v-1-2) at (-0.5,-2) {\footnotesize$v_{0,\overline{2}}$};
\node[style=Vertex] (v0-2)  at ( 0.5,-2) {\footnotesize$v_{1,\overline{2}}$};
\node[style=Vertex] (v1-2)  at ( 1.5,-2) {\footnotesize$v_{2,\overline{2}}$};
\node[style=Vertex] (v2-2)  at ( 2.5,-2) {\footnotesize$v_{3,\overline{2}}$};
\node[style=Vertex] (v3-2)  at ( 3.5,-2) {\footnotesize$v_{4,\overline{2}}$};

% y = -1 (even)
\node[style=Vertex] (v-3-1) at (-3,-1) {\footnotesize$v_{\overline{3},\overline{1}}$};
\node[style=Vertex] (v-2-1) at (-2,-1) {\footnotesize$v_{\overline{2},\overline{1}}$};
\node[style=Vertex] (v-1-1) at (-1,-1) {\footnotesize$v_{\overline{1},\overline{1}}$};
\node[style=Vertex] (v0-1)  at ( 0,-1) {\footnotesize$v_{0,\overline{1}}$};
\node[style=Vertex,fill=Gray!60] (v1-1)  at ( 1,-1) {\footnotesize$v_{1,\overline{1}}$};
\node[style=Vertex] (v2-1)  at ( 2,-1) {\footnotesize$v_{2,\overline{1}}$};
\node[style=Vertex] (v3-1)  at ( 3,-1) {\footnotesize$v_{3,\overline{1}}$};

% y = 0 (odd)
\node[style=Vertex] (v-30) at (-2.5,0) {\footnotesize$v_{\overline{3},0}$};
\node[style=Vertex] (v-20) at (-1.5,0) {\footnotesize$v_{\overline{2},0}$};
\node[style=Vertex,fill=Gray!60] (v-10) at (-0.5,0) {\footnotesize$v_{\overline{1},0}$};
\node[style=Vertex] (v00)   at ( 0.5,0) {\footnotesize$v_{0,0}$};
\node[style=Vertex] (v10)   at ( 1.5,0) {\footnotesize$v_{1,0}$};
\node[style=Vertex,fill=Gray!60] (v20)   at ( 2.5,0) {\footnotesize$v_{2,0}$};
\node[style=Vertex] (v30)   at ( 3.5,0) {\footnotesize$v_{3,0}$};

% y = 1 (even)
\node[style=Vertex] (v-31) at (-3,1) {\footnotesize$v_{\overline{4},1}$};
\node[style=Vertex] (v-21) at (-2,1) {\footnotesize$v_{\overline{3},1}$};
\node[style=Vertex,fill=Gray!60] (v-11) at (-1,1) {\footnotesize$v_{\overline{2},1}$};
\node[style=Vertex,fill=Gray!60] (v01)   at ( 0,1) {\footnotesize$v_{\overline{1},1}$};
\node[style=Vertex,fill=Gray!60] (v11)   at ( 1,1) {\footnotesize$v_{0,1}$};
\node[style=Vertex] (v21)   at ( 2,1) {\footnotesize$v_{1,1}$};
\node[style=Vertex] (v31)   at ( 3,1) {\footnotesize$v_{2,1}$};
\node[style=Vertex] (v100)   at ( 4,1) {\footnotesize$v_{3,1}$};

% y = 2 (odd)
\node[style=Vertex] (v-32) at (-2.5,2) {\footnotesize$v_{\overline{4},2}$};
\node[style=Vertex] (v-22) at (-1.5,2) {\footnotesize$v_{\overline{3},2}$};
\node[style=Vertex,fill=Gray!60] (v-12) at (-0.5,2) {\footnotesize$v_{\overline{2},2}$};
\node[style=Vertex,fill=Gray!60] (v02)   at ( 0.5,2) {\footnotesize$v_{\overline{1},2}$};
\node[style=Vertex] (v12)   at ( 1.5,2) {\footnotesize$v_{0,2}$};
\node[style=Vertex] (v22)   at ( 2.5,2) {\footnotesize$v_{1,2}$};
\node[style=Vertex] (v32)   at ( 3.5,2) {\footnotesize$v_{2,2}$};

% y = 3 (even)
\node[style=Vertex] (v-33) at (-3,3) {\footnotesize$v_{\overline{5},3}$};
\node[style=Vertex] (v-23) at (-2,3) {\footnotesize$v_{\overline{4},3}$};
\node[style=Vertex] (v-13) at (-1,3) {\footnotesize$v_{\overline{3},3}$};
\node[style=Vertex] (v03)   at ( 0,3) {\footnotesize$v_{\overline{2},3}$};
\node[style=Vertex] (v13)   at ( 1,3) {\footnotesize$v_{\overline{1},3}$};
\node[style=Vertex] (v23)   at ( 2,3) {\footnotesize$v_{0,3}$};
\node[style=Vertex] (v33)   at ( 3,3) {\footnotesize$v_{1,3}$};
        
	\end{pgfonlayer}
    
	\begin{pgfonlayer}{edgelayer}

    \draw (v100) -- (v32);
    \draw (v100) -- (v31);
    \draw (v100) -- (v30);
		
        \foreach \j in {-3,...,3}{
            \foreach \i in {-3,...,2}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i+1\relax\j);
            }
        }

        \foreach \j in {-3,-1,1}{
            \foreach \i in {-3,...,3}{
                \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
            }
            \foreach \i in {-2,...,3}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i-1\relax\the\numexpr\j+1\relax);
            }
        }
        
        \foreach \j in {-2,0,2}{
            \foreach \i in {-3,...,3}{
                \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
            }
            \foreach \i in {-3,...,2}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i+1\relax\the\numexpr\j+1\relax);
            }
        }


% \foreach \j in {-2,0,2}{
%   \foreach \i in {-2,...,3}{ % i-1 ≥ -3
%     \draw (v\i\j) -- (v\the\numexpr\i-1\relax\the\numexpr\j+1\relax);
%   }
%   \foreach \i in {-3,...,3}{
%     \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
%   }
% }
% \foreach \j in {-3,-1,1}{
%   \foreach \i in {-3,...,3}{
%     \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
%   }
%   \foreach \i in {-3,...,2}{ % i+1 ≤ 3
%     \draw (v\i\j) -- (v\the\numexpr\i+1\relax\the\numexpr\j+1\relax);
%   }
% }

        
	\end{pgfonlayer}
\end{tikzpicture}


==> 4ldbconsecutive.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		
        % y = -3 (even)
\node[style=Vertex] (v-3-3) at (-3,-3) {\footnotesize$v_{\overline{2},\overline{3}}$};
\node[style=Vertex] (v-2-3) at (-2,-3) {\footnotesize$v_{\overline{1},\overline{3}}$};
\node[style=Vertex] (v-1-3) at (-1,-3) {\footnotesize$v_{0,\overline{3}}$};
\node[style=Vertex] (v0-3)  at ( 0,-3) {\footnotesize$v_{1,\overline{3}}$};
\node[style=Vertex] (v1-3)  at ( 1,-3) {\footnotesize$v_{2,\overline{3}}$};
\node[style=Vertex] (v2-3)  at ( 2,-3) {\footnotesize$v_{3,\overline{3}}$};
\node[style=Vertex] (v3-3)  at ( 3,-3) {\footnotesize$v_{4,\overline{3}}$};

% y = -2 (odd, +0.5)
\node[style=Vertex] (v-3-2) at (-2.5,-2) {\footnotesize$v_{\overline{2},\overline{2}}$};
\node[style=Vertex] (v-2-2) at (-1.5,-2) {\footnotesize$v_{\overline{1},\overline{2}}$};
\node[style=Vertex] (v-1-2) at (-0.5,-2) {\footnotesize$v_{0,\overline{2}}$};
\node[style=Vertex] (v0-2)  at ( 0.5,-2) {\footnotesize$v_{1,\overline{2}}$};
\node[style=Vertex] (v1-2)  at ( 1.5,-2) {\footnotesize$v_{2,\overline{2}}$};
\node[style=Vertex] (v2-2)  at ( 2.5,-2) {\footnotesize$v_{3,\overline{2}}$};
\node[style=Vertex] (v3-2)  at ( 3.5,-2) {\footnotesize$v_{4,\overline{2}}$};

% y = -1 (even)
\node[style=Vertex] (v-3-1) at (-3,-1) {\footnotesize$v_{\overline{3},\overline{1}}$};
\node[style=Vertex] (v-2-1) at (-2,-1) {\footnotesize$v_{\overline{2},\overline{1}}$};
\node[style=Vertex,fill=Gray!60] (v-1-1) at (-1,-1) {\footnotesize$v_{\overline{1},\overline{1}}$};
\node[style=Vertex,fill=Gray!60] (v0-1)  at ( 0,-1) {\footnotesize$v_{0,\overline{1}}$};
\node[style=Vertex,fill=Gray!60] (v1-1)  at ( 1,-1) {\footnotesize$v_{1,\overline{1}}$};
\node[style=Vertex,fill=Gray!60] (v2-1)  at ( 2,-1) {\footnotesize$v_{2,\overline{1}}$};
\node[style=Vertex] (v3-1)  at ( 3,-1) {\footnotesize$v_{3,\overline{1}}$};

% y = 0 (odd)
\node[style=Vertex] (v-30) at (-2.5,0) {\footnotesize$v_{\overline{3},0}$};
\node[style=Vertex] (v-20) at (-1.5,0) {\footnotesize$v_{\overline{2},0}$};
\node[style=Vertex,fill=Gray!60] (v-10) at (-0.5,0) {\footnotesize$v_{\overline{1},0}$};
\node[style=Vertex] (v00)   at ( 0.5,0) {\footnotesize$v_{0,0}$};
\node[style=Vertex] (v10)   at ( 1.5,0) {\footnotesize$v_{1,0}$};
\node[style=Vertex,fill=Gray!60] (v20)   at ( 2.5,0) {\footnotesize$v_{2,0}$};
\node[style=Vertex] (v30)   at ( 3.5,0) {\footnotesize$v_{3,0}$};

% y = 1 (even)
\node[style=Vertex] (v-31) at (-3,1) {\footnotesize$v_{\overline{4},1}$};
\node[style=Vertex] (v-21) at (-2,1) {\footnotesize$v_{\overline{3},1}$};
\node[style=Vertex,fill=Gray!60] (v-11) at (-1,1) {\footnotesize$v_{\overline{2},1}$};
\node[style=Vertex,fill=Gray!60] (v01)   at ( 0,1) {\footnotesize$v_{\overline{1},1}$};
\node[style=Vertex] (v11)   at ( 1,1) {\footnotesize$v_{0,1}$};
\node[style=Vertex] (v21)   at ( 2,1) {\footnotesize$v_{1,1}$};
\node[style=Vertex] (v31)   at ( 3,1) {\footnotesize$v_{2,1}$};

% y = 2 (odd)
\node[style=Vertex] (v-32) at (-2.5,2) {\footnotesize$v_{\overline{4},2}$};
\node[style=Vertex] (v-22) at (-1.5,2) {\footnotesize$v_{\overline{3},2}$};
\node[style=Vertex] (v-12) at (-0.5,2) {\footnotesize$v_{\overline{2},2}$};
\node[style=Vertex,fill=Gray!60] (v02)   at ( 0.5,2) {\footnotesize$v_{\overline{1},2}$};
\node[style=Vertex,fill=Gray!60] (v12)   at ( 1.5,2) {\footnotesize$v_{0,2}$};
\node[style=Vertex] (v22)   at ( 2.5,2) {\footnotesize$v_{1,2}$};
\node[style=Vertex] (v32)   at ( 3.5,2) {\footnotesize$v_{2,2}$};

% y = 3 (even)
\node[style=Vertex] (v-33) at (-3,3) {\footnotesize$v_{\overline{5},3}$};
\node[style=Vertex] (v-23) at (-2,3) {\footnotesize$v_{\overline{4},3}$};
\node[style=Vertex] (v-13) at (-1,3) {\footnotesize$v_{\overline{3},3}$};
\node[style=Vertex] (v03)   at ( 0,3) {\footnotesize$v_{\overline{2},3}$};
\node[style=Vertex] (v13)   at ( 1,3) {\footnotesize$v_{\overline{1},3}$};
\node[style=Vertex] (v23)   at ( 2,3) {\footnotesize$v_{0,3}$};
\node[style=Vertex] (v33)   at ( 3,3) {\footnotesize$v_{1,3}$};
        
	\end{pgfonlayer}
    
	\begin{pgfonlayer}{edgelayer}
		
        \foreach \j in {-3,...,3}{
            \foreach \i in {-3,...,2}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i+1\relax\j);
            }
        }

        \foreach \j in {-3,-1,1}{
            \foreach \i in {-3,...,3}{
                \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
            }
            \foreach \i in {-2,...,3}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i-1\relax\the\numexpr\j+1\relax);
            }
        }
        
        \foreach \j in {-2,0,2}{
            \foreach \i in {-3,...,3}{
                \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
            }
            \foreach \i in {-3,...,2}{ % i+1 ≤ 3
                \draw (v\i\j) -- (v\the\numexpr\i+1\relax\the\numexpr\j+1\relax);
            }
        }


% \foreach \j in {-2,0,2}{
%   \foreach \i in {-2,...,3}{ % i-1 ≥ -3
%     \draw (v\i\j) -- (v\the\numexpr\i-1\relax\the\numexpr\j+1\relax);
%   }
%   \foreach \i in {-3,...,3}{
%     \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
%   }
% }
% \foreach \j in {-3,-1,1}{
%   \foreach \i in {-3,...,3}{
%     \draw (v\i\j) -- (v\i\the\numexpr\j+1\relax);
%   }
%   \foreach \i in {-3,...,2}{ % i+1 ≤ 3
%     \draw (v\i\j) -- (v\the\numexpr\i+1\relax\the\numexpr\j+1\relax);
%   }
% }

        
	\end{pgfonlayer}
\end{tikzpicture}


==> 5Neighbours5N-3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}

        \node [style=Empty] (1a) at (8, 0) {};
		\node [style=Empty] (2a) at (9, 0) {};
		\node [style=Empty] (3a) at (10, 0) {};
		\node [style=Empty] (4a) at (11, 0) {};
		\node [style=Empty] (5a) at (12, 0) {};
		\node [style=Empty] (6a) at (7.5, 1) {};
		\node [style=Empty] (7a) at (8.5, 1) {};
		\node [style=Vertex,fill=Gray!60] (8a) at (9.5, 1) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex] (9a) at (10.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Empty] (10a) at (11.5, 1) {};
		\node [style=Empty] (13a) at (8, 2) {};
		\node [style=Vertex] (14a) at (9, 2) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (15a) at (10, 2) {\footnotesize$v_{0,0}$};
		\node [style=Vertex,fill=Gray!60] (16a) at (11, 2) {\footnotesize$v_{1,0}$};
		\node [style=Empty] (17a) at (12, 2) {};
		\node [style=Empty] (18a) at (7.5, 3) {};
		\node [style=Empty] (19a) at (8.5, 3) {};
		\node [style=Vertex, fill=Gray!60] (20a) at (9.5, 3) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex] (21a) at (10.5, 3) {\footnotesize$v_{0,1}$};
		\node [style=Empty] (22a) at (11.5, 3) {};
		\node [style=Empty] (25a) at (8, 4) {};
		\node [style=Empty] (26a) at (9, 4) {};
		\node [style=Empty] (27a) at (10, 4) {};
		\node [style=Empty] (28a) at (11, 4) {};
		\node [style=Empty] (29a) at (12, 4) {};
		\node [style=Empty] (30a) at (7.5, 5) {};
		\node [style=Empty] (31a) at (8.5, 5) {};
		\node [style=Empty] (32a) at (9.5, 5) {};
		\node [style=Empty] (33a) at (10.5, 5) {};
		\node [style=Empty] (34a) at (11.5, 5) {};
        
        
		\node [style=Vertex] (1) at (17, 0) {\footnotesize$v_{\overline{1},\overline{2}}$};
		\node [style=Vertex] (2) at (18, 0) {\footnotesize$v_{0,\overline{2}}$};
		\node [style=Vertex,fill=Gray!60] (3) at (19, 0) {\footnotesize$v_{1,\overline{2}}$};
		\node [style=Vertex,fill=Gray!60] (4) at (20, 0) {\footnotesize$v_{2,\overline{2}}$};
		\node [style=Vertex] (5) at (21, 0) {\footnotesize$v_{3,\overline{2}}$};
        
        
		\node [style=Vertex,fill=Gray!60] (6) at (16.5, 1) {\footnotesize$v_{\overline{2},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (7) at (17.5, 1) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (8) at (18.5, 1) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex, fill=Gray!60] (9) at (19.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (10) at (20.5, 1) {\footnotesize$v_{2,\overline{1}}$};
        \node [style=Vertex] (102) at (21.5, 1) {\footnotesize$v_{3,\overline{1}}$};

        \node [style=Vertex] (100) at (16, 2) {\footnotesize$v_{\overline{3},0}$};
		\node [style=Vertex, fill=Gray!60] (13) at (17, 2) {\footnotesize$v_{\overline{2},0}$};
		\node [style=Vertex] (14) at (18, 2) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (15) at (19, 2) {\footnotesize$v_{0,0}$};
		\node [style=Vertex,fill=Gray!60] (16) at (20, 2) {\footnotesize$v_{1,0}$};
		\node [style=Vertex] (17) at (21, 2) {\footnotesize$v_{2,0}$};

        
		\node [style=Vertex] (18) at (16.5, 3) {\footnotesize$v_{\overline{3},1}$};
		\node [style=Vertex,fill=Gray!60] (19) at (17.5, 3) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex] (20) at (18.5, 3) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex] (21) at (19.5, 3) {\footnotesize$v_{0,1}$};
		\node [style=Vertex,fill=Gray!60] (22) at (20.5, 3) {\footnotesize$v_{1,1}$};
        \node [style=Vertex] (101) at (21.5, 3) {\footnotesize$v_{2,1}$};

        \node [style=Vertex] (103) at (16, 4) {\footnotesize$v_{\overline{4},2}$};
		\node [style=Vertex,fill=Gray!60] (25) at (17, 4) {\footnotesize$v_{\overline{3},2}$};
		\node [style=Vertex,fill=Gray!60] (26) at (18, 4) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex,fill=Gray!60] (27) at (19, 4) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Vertex,fill=Gray!60] (28) at (20, 4) {\footnotesize$v_{0,2}$};
		\node [style=Vertex,fill=Gray!60] (29) at (21, 4) {\footnotesize$v_{1,2}$};
        
		\node [style=Vertex] (30) at (16.5, 5) {\footnotesize$v_{\overline{4},3}$};
		\node [style=Vertex,fill=Gray!60] (31) at (17.5, 5) {\footnotesize$v_{\overline{3},3}$};
		\node [style=Vertex,fill=Gray!60] (32) at (18.5, 5) {\footnotesize$v_{\overline{2},3}$};
		\node [style=Vertex] (33) at (19.5, 5) {\footnotesize$v_{\overline{1},3}$};
		\node [style=Vertex] (34) at (20.5, 5) {\footnotesize$v_{0,3}$};

        
		% \node [style=Empty] (36) at (24, 0) {};
		% \node [style=Empty] (37) at (25, 0) {};
		% \node [style=Gray!60] (38) at (26, 0) {};
		% \node [style=Empty] (39) at (27, 0) {};
		% \node [style=Empty] (40) at (23.5, 1) {};
		% \node [style=Gray!60] (41) at (24.5, 1) {4};
		% \node [style=Gray!60] (42) at (25.5, 1) {3};
		% \node [style=Gray!60] (43) at (26.5, 1) {2};
		% \node [style=Gray!60] (44) at (27.5, 1) {};
		% \node [style=Empty] (45) at (23, 2) {};
		% \node [style=Gray!60] (46) at (24, 2) {3};
		% \node [style=Vertex] (47) at (25, 2) {\footnotesize$v_{\overline{1},0}$};
		% \node [style=Vertex] (48) at (26, 2) {\footnotesize$v_{0,0}$};
		% \node [style=Gray!60] (49) at (27, 2) {3};
		% \node [style=Empty] (50) at (28, 2) {};
		% \node [style=Gray!60] (51) at (23.5, 3) {};
		% \node [style=Gray!60] (52) at (24.5, 3) {2};
		% \node [style=Vertex] (53) at (25.5, 3) {\footnotesize$v_{\overline{1},1}$};
		% \node [style=Vertex] (54) at (26.5, 3) {\footnotesize$v_{0,1}$};
		% \node [style=Gray!60] (55) at (27.5, 3) {4};
		% \node [style=Empty] (56) at (23, 4) {};
		% \node [style=Gray!60] (57) at (24, 4) {};
		% \node [style=Gray!60] (58) at (25, 4) {2};
		% \node [style=Gray!60] (59) at (26, 4) {2};
		% \node [style=Gray!60] (60) at (27, 4) {3};
		% \node [style=Empty] (61) at (28, 4) {};
		% \node [style=Empty] (62) at (23.5, 5) {};
		% \node [style=Empty] (63) at (24.5, 5) {};
		% \node [style=Gray!60] (64) at (25.5, 5) {};
		% \node [style=Gray!60] (65) at (26.5, 5) {};
		% \node [style=Empty] (66) at (27.5, 5) {};
		% \node [style=Empty] (99) at (28.5, 3) {};

        \node at (19, -1) {(b)};
        \node at (10, -1) {(a)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

        \draw (100) to (18);
        \draw (100) to (13);
        \draw (100) to (6);
        \draw (101) to (22);
        \draw (101) to (29);
        \draw (101) to (17);
        \draw (102) to (17);
        \draw (102) to (10);
        \draw (102) to (5);
        \draw (103) to (30);
        \draw (103) to (25);
        \draw (103) to (18);
        
		\draw (18) to (25);
		\draw (25) to (31);
		\draw (32) to (26);
		\draw (26) to (19);
		\draw (19) to (13);
		\draw (13) to (6);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (13) to (14);
		\draw (15) to (14);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw (22) to (21);
		\draw (21) to (20);
		\draw (20) to (19);
		\draw (19) to (18);
		\draw (25) to (26);
		\draw (27) to (26);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (34) to (33);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw (34) to (28);
		\draw (28) to (21);
		\draw (21) to (15);
		\draw (15) to (8);
		\draw (8) to (2);
		\draw (2) to (7);
		\draw (7) to (13);
		\draw (13) to (18);
		\draw (30) to (25);
		\draw (25) to (19);
		\draw (19) to (14);
		\draw (14) to (8);
		\draw (8) to (3);
		\draw (3) to (9);
		\draw (16) to (9);
		\draw (16) to (22);
		\draw (22) to (29);
		\draw (17) to (22);
		\draw (22) to (28);
		\draw (28) to (33);
		\draw (1) to (7);
		\draw (7) to (14);
		\draw (14) to (20);
		\draw (20) to (27);
		\draw (27) to (33);
		\draw (34) to (29);
		\draw (5) to (10);
		\draw (10) to (16);
		\draw (16) to (21);
		\draw (21) to (27);
		\draw (27) to (32);
		\draw (20) to (15);
		\draw (9) to (4);
		\draw (15) to (9);
		\draw (20) to (26);
		\draw (26) to (31);
		\draw (1) to (6);
		\draw (17) to (10);
		\draw (10) to (4);

        \draw (18a) to (25a);
		\draw (25a) to (31a);
		\draw (32a) to (26a);
		\draw (26a) to (19a);
		\draw (19a) to (13a);
		\draw (13a) to (6a);
		\draw (1a) to (2a);
		\draw (2a) to (3a);
		\draw (3a) to (4a);
		\draw (4a) to (5a);
		\draw (10a) to (9a);
		\draw (9a) to (8a);
		\draw (8a) to (7a);
		\draw (7a) to (6a);
		\draw (13a) to (14a);
		\draw (15a) to (14a);
		\draw (15a) to (16a);
		\draw (16a) to (17a);
		\draw (22a) to (21a);
		\draw (21a) to (20a);
		\draw (20a) to (19a);
		\draw (19a) to (18a);
		\draw (25a) to (26a);
		\draw (27a) to (26a);
		\draw (27a) to (28a);
		\draw (28a) to (29a);
		\draw (34a) to (33a);
		\draw (33a) to (32a);
		\draw (32a) to (31a);
		\draw (31a) to (30a);
		\draw (34a) to (28a);
		\draw (28a) to (21a);
		\draw (21a) to (15a);
		\draw (15a) to (8a);
		\draw (8a) to (2a);
		\draw (2a) to (7a);
		\draw (7a) to (13a);
		\draw (13a) to (18a);
		\draw (30a) to (25a);
		\draw (25a) to (19a);
		\draw (19a) to (14a);
		\draw (14a) to (8a);
		\draw (8a) to (3a);
		\draw (3a) to (9a);
		\draw (16a) to (9a);
		\draw (16a) to (22a);
		\draw (22a) to (29a);
		\draw (17a) to (22a);
		\draw (22a) to (28a);
		\draw (28a) to (33a);
		\draw (1a) to (7a);
		\draw (7a) to (14a);
		\draw (14a) to (20a);
		\draw (20a) to (27a);
		\draw (27a) to (33a);
		\draw (34a) to (29a);
		\draw (5a) to (10a);
		\draw (10a) to (16a);
		\draw (16a) to (21a);
		\draw (21a) to (27a);
		\draw (27a) to (32a);
		\draw (20a) to (15a);
		\draw (9a) to (4a);
		\draw (15a) to (9a);
		\draw (20a) to (26a);
		\draw (26a) to (31a);
		\draw (1a) to (6a);
		\draw (17a) to (10a);
		\draw (10a) to (4a);
        
		% \draw (45) to (51);
		% \draw (51) to (57);
		% \draw (57) to (63);
		% \draw (64) to (58);
		% \draw (58) to (52);
		% \draw (52) to (46);
		% \draw (46) to (40);
		% \draw (36) to (37);
		% \draw (37) to (38);
		% \draw (38) to (39);
		% \draw (44) to (43);
		% \draw (43) to (42);
		% \draw (42) to (41);
		% \draw (41) to (40);
		% \draw (45) to (46);
		% \draw (46) to (47);
		% \draw (48) to (47);
		% \draw (48) to (49);
		% \draw (49) to (50);
		% \draw (55) to (54);
		% \draw (54) to (53);
		% \draw (53) to (52);
		% \draw (52) to (51);
		% \draw (56) to (57);
		% \draw (57) to (58);
		% \draw (59) to (58);
		% \draw (59) to (60);
		% \draw (60) to (61);
		% \draw (66) to (65);
		% \draw (65) to (64);
		% \draw (64) to (63);
		% \draw (63) to (62);
		% \draw (66) to (60);
		% \draw (60) to (54);
		% \draw (54) to (48);
		% \draw (48) to (42);
		% \draw (42) to (37);
		% \draw (37) to (41);
		% \draw (41) to (46);
		% \draw (46) to (51);
		% \draw (51) to (56);
		% \draw (62) to (57);
		% \draw (57) to (52);
		% \draw (52) to (47);
		% \draw (47) to (42);
		% \draw (42) to (38);
		% \draw (38) to (43);
		% \draw (49) to (43);
		% \draw (49) to (55);
		% \draw (55) to (61);
		% \draw (50) to (55);
		% \draw (55) to (60);
		% \draw (60) to (65);
		% \draw (36) to (41);
		% \draw (41) to (47);
		% \draw (47) to (53);
		% \draw (53) to (59);
		% \draw (59) to (65);
		% \draw (66) to (61);
		% \draw (44) to (49);
		% \draw (49) to (54);
		% \draw (54) to (59);
		% \draw (59) to (64);
		% \draw (53) to (48);
		% \draw (43) to (39);
		% \draw (48) to (43);
		% \draw (53) to (58);
		% \draw (58) to (63);
		% \draw (36) to (40);
		% \draw (40) to (45);
		% \draw (56) to (62);
		% \draw (50) to (44);
		% \draw (44) to (39);
		% \draw (50) to (99);
		% \draw (99) to (61);
		% \draw (99) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> 5Neighbours5N.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Vertex] (221) at (3, 0) {\footnotesize$v_{0,\overline{2}}$};
		\node [style=Vertex] (222) at (4, 0) {\footnotesize$v_{1,\overline{2}}$};
		\node [style=Empty] (223) at (5, 0) {};
		\node [style=Vertex] (224) at (2.5, 1) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (225) at (3.5, 1) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (226) at (4.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Empty] (227) at (2, 2) {};
		\node [style=Vertex,fill=Gray!60] (228) at (3, 2) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (229) at (4, 2) {\footnotesize$v_{0,0}$};
		\node [style=Vertex] (230) at (5, 2) {\footnotesize$v_{1,0}$};
		\node [style=Vertex, fill=Gray!60] (231) at (2.5, 3) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex,fill=Gray!60] (232) at (3.5, 3) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex, fill=Gray!60] (233) at (4.5, 3) {\footnotesize$v_{0,1}$};
		\node [style=Vertex] (234) at (3, 4) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex] (235) at (4, 4) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Empty] (236) at (5, 4) {};
		\node [style=Vertex] (241) at (5.5, 1) {\footnotesize$v_{2,\overline{1}}$};
		\node [style=Vertex] (242) at (5.5, 3) {\footnotesize$v_{1,1}$};
		\node [style=Vertex,fill=Gray!60] (243) at (6, 2) {\footnotesize$v_{2,0}$};
		\node [style=Vertex] (268) at (13, 0) {\footnotesize$v_{0,\overline{2}}$};
		\node [style=Vertex] (269) at (14, 0) {\footnotesize$v_{1,\overline{2}}$};
		\node [style=Vertex] (270) at (15, 0) {\footnotesize$v_{2,\overline{2}}$};
		\node [style=Vertex,fill=Gray!60] (271) at (12.5, 1) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (272) at (13.5, 1) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (273) at (14.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Vertex] (274) at (12, 2) {\footnotesize$v_{\overline{2},0}$};
		\node [style=Vertex,fill=Gray!60] (275) at (13, 2) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (276) at (14, 2) {\footnotesize$v_{0,0}$};
		\node [style=Vertex] (277) at (15, 2) {\footnotesize$v_{1,0}$};
		\node [style=Vertex,fill=Gray!60] (278) at (12.5, 3) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex,fill=Gray!60] (279) at (13.5, 3) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex,fill=Gray!60] (280) at (14.5, 3) {\footnotesize$v_{0,1}$};
		\node [style=Vertex] (281) at (13, 4) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex,fill=Gray!60] (282) at (14, 4) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Vertex] (283) at (15, 4) {\footnotesize$v_{0,2}$};
		\node [style=Vertex] (284) at (15.5, 1) {\footnotesize$v_{2,\overline{1}}$};
		\node [style=Vertex] (285) at (15.5, 3) {\footnotesize$v_{1,1}$};
		\node [style=Vertex, fill=Gray!60] (286) at (16, 2) {\footnotesize$v_{2,0}$};
		\node [style=Empty] (287) at (8, 0) {};
		\node [style=Empty] (288) at (9, 0) {};
		\node [style=Empty] (289) at (10, 0) {};
		\node [style=Vertex] (290) at (7.5, 1) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (291) at (8.5, 1) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (292) at (9.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Empty] (293) at (7, 2) {};
		\node [style=Vertex,fill=Gray!60] (294) at (8, 2) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (295) at (9, 2) {\footnotesize$v_{0,0}$};
		\node [style=Vertex] (296) at (10, 2) {\footnotesize$v_{1,0}$};
		\node [style=Vertex,fill=Gray!60] (297) at (7.5, 3) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex,fill=Gray!60] (298) at (8.5, 3) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex,fill=Gray!60] (299) at (9.5, 3) {\footnotesize$v_{0,1}$};
		\node [style=Vertex,fill=Gray!60] (300) at (8, 4) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex,fill=Gray!60] (301) at (9, 4) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Empty] (302) at (10, 4) {};
		\node [style=Vertex] (303) at (10.5, 1) {\footnotesize$v_{2,\overline{1}}$};
		\node [style=Vertex] (304) at (10.5, 3) {\footnotesize$v_{1,1}$};
		\node [style=Vertex,fill=Gray!60] (305) at (11, 2) {\footnotesize$v_{2,0}$};
        
        % \node [Vertex] (310) at (17,2) {\footnotesize$v_{3,0}$};
        % \node [Vertex] (311) at (18,2) {\footnotesize$v_{4,0}$};
        % \node [Vertex] (312) at (16.5,3) {\footnotesize$v_{2,1}$};
        % \node [Vertex] (313) at (17.5,3) {\footnotesize$v_{3,1}$};
        % \node [Vertex] (314) at (16,4) {\footnotesize$v_{1,2}$};
        % \node [Vertex] (315) at (17,4) {\footnotesize$v_{2,2}$};
        % \node [Vertex] (316) at (16.5,1) {\footnotesize$v_{3,\overline{1}}$};
        % \node [Vertex] (317) at (17.5,1) {\footnotesize$v_{4,\overline{1}}$};
        % \node [Vertex] (318) at (16,0) {\footnotesize$v_{3,\overline{2}}$};
        % \node [Vertex] (319) at (17,0) {\footnotesize$v_{4,\overline{2}}$};
        
        
        

        \node at (4, -1) {(a)};
        \node at (9, -1) {(b)};
        \node at (14, -1) {(c)};
        
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

        % \draw (314) to (315);
        % \draw (314) to (312);
        % \draw (315) to (312);
        % \draw (315) to (313);
        % \draw (312) to (313);
        % \draw (312) to (310);
        % \draw (313) to (310);
        % \draw (313) to (311);
        % \draw (310) to (311);
        % \draw (310) to (316);
        % \draw (310) to (317);
        % \draw (311) to (317);
        % \draw (316) to (317);
        % \draw (316) to (318);
        % \draw (316) to (319);
        % \draw (317) to (319);
        % \draw (318) to (319);
        % \draw (314) to (283);
        % \draw (314) to (285);
        % \draw (312) to (285);
        % \draw (312) to (286);
        % \draw (310) to (286);
        % \draw (316) to (285);
        % \draw (316) to (284);
        % \draw (318) to (270);
        % \draw (318) to (284);

    
		\draw (224) to (228);
		\draw (228) to (232);
		\draw (233) to (229);
		\draw (229) to (225);
		\draw (225) to (221);
		\draw (221) to (222);
		\draw (222) to (223);
		\draw (226) to (225);
		\draw (224) to (225);
		\draw (224) to (227);
		\draw (227) to (228);
		\draw (228) to (229);
		\draw (229) to (230);
		\draw (233) to (232);
		\draw (232) to (231);
		\draw (223) to (226);
		\draw (226) to (229);
		\draw (229) to (232);
		\draw (233) to (230);
		\draw (222) to (226);
		\draw (226) to (230);
		\draw (222) to (225);
		\draw (225) to (228);
		\draw (228) to (231);
		\draw (231) to (227);
		\draw (224) to (221);
		\draw (231) to (234);
		\draw (232) to (235);
		\draw (235) to (233);
		\draw (233) to (236);
		\draw (232) to (234);
		\draw (234) to (235);
		\draw (235) to (236);
		\draw (236) to (242);
		\draw (242) to (243);
		\draw (243) to (241);
		\draw (241) to (223);
		\draw (241) to (230);
		\draw [in=180, out=0] (230) to (243);
		\draw (230) to (242);
		\draw (241) to (226);
		\draw (242) to (233);
		\draw (271) to (275);
		\draw (275) to (279);
		\draw (280) to (276);
		\draw (276) to (272);
		\draw (272) to (268);
		\draw (268) to (269);
		\draw (269) to (270);
		\draw (273) to (272);
		\draw (271) to (272);
		\draw (271) to (274);
		\draw (274) to (275);
		\draw (275) to (276);
		\draw (276) to (277);
		\draw (280) to (279);
		\draw (279) to (278);
		\draw (270) to (273);
		\draw (273) to (276);
		\draw (276) to (279);
		\draw (280) to (277);
		\draw (269) to (273);
		\draw (273) to (277);
		\draw (269) to (272);
		\draw (272) to (275);
		\draw (275) to (278);
		\draw (278) to (274);
		\draw (271) to (268);
		\draw (278) to (281);
		\draw (279) to (282);
		\draw (282) to (280);
		\draw (280) to (283);
		\draw (279) to (281);
		\draw (281) to (282);
		\draw (282) to (283);
		\draw (283) to (285);
		\draw (285) to (286);
		\draw (286) to (284);
		\draw (284) to (270);
		\draw (284) to (277);
		\draw (277) to (286);
		\draw (277) to (285);
		\draw (284) to (273);
		\draw (285) to (280);
		\draw (290) to (294);
		\draw (294) to (298);
		\draw (299) to (295);
		\draw (295) to (291);
		\draw (291) to (287);
		\draw (287) to (288);
		\draw (288) to (289);
		\draw (292) to (291);
		\draw (290) to (291);
		\draw (290) to (293);
		\draw (293) to (294);
		\draw (294) to (295);
		\draw (295) to (296);
		\draw (299) to (298);
		\draw (298) to (297);
		\draw (289) to (292);
		\draw (292) to (295);
		\draw (295) to (298);
		\draw (299) to (296);
		\draw (288) to (292);
		\draw (292) to (296);
		\draw (288) to (291);
		\draw (291) to (294);
		\draw (294) to (297);
		\draw (297) to (293);
		\draw (290) to (287);
		\draw (297) to (300);
		\draw (298) to (301);
		\draw (301) to (299);
		\draw (299) to (302);
		\draw (298) to (300);
		\draw (300) to (301);
		\draw (301) to (302);
		\draw (302) to (304);
		\draw (304) to (305);
		\draw (305) to (303);
		\draw (303) to (289);
		\draw (303) to (296);
		\draw [in=180, out=0] (296) to (305);
		\draw (296) to (304);
		\draw (303) to (292);
		\draw (304) to (299);
	\end{pgfonlayer}
\end{tikzpicture}


==> 5Neighbours5n-2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Vertex] (221) at (3, 0) {\footnotesize$v_{0,\overline{2}}$};
		\node [style=Vertex] (222) at (4, 0) {\footnotesize$v_{1,\overline{2}}$};
		\node [style=Vertex,fill=Gray!60] (223) at (5, 0) {\footnotesize$v_{2,\overline{2}}$};
		\node [style=Vertex,fill=Gray!60] (224) at (2.5, 1) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (225) at (3.5, 1) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (226) at (4.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Vertex] (227) at (2, 2) {\footnotesize$v_{\overline{2},0}$};
		\node [style=Vertex,fill=Gray!60] (228) at (3, 2) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (229) at (4, 2) {\footnotesize$v_{0,0}$};
		\node [style=Vertex] (230) at (5, 2) {\footnotesize$v_{1,0}$};
		\node [style=Vertex, fill=Gray!60] (231) at (2.5, 3) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex,fill=Gray!60] (232) at (3.5, 3) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex, fill=Gray!60] (233) at (4.5, 3) {\footnotesize$v_{0,1}$};
		\node [style=Vertex] (234) at (3, 4) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex,fill=Gray!60] (235) at (4, 4) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Vertex,fill=Gray!60] (236) at (5, 4) {\footnotesize$v_{0,2}$};
		\node [style=Vertex] (241) at (5.5, 1) {\footnotesize$v_{2,\overline{1}}$};
		\node [style=Vertex] (242) at (5.5, 3) {\footnotesize$v_{1,1}$};
		\node [style=Vertex,fill=Gray!60] (243) at (6, 2) {\footnotesize$v_{2,0}$};
		\node [style=Vertex] (268) at (13, 0) {\footnotesize$v_{0,\overline{2}}$};
		\node [style=Vertex] (269) at (14, 0) {\footnotesize$v_{1,\overline{2}}$};
		\node [style=Vertex] (270) at (15, 0) {\footnotesize$v_{2,\overline{2}}$};
		\node [style=Vertex,fill=Gray!60] (271) at (12.5, 1) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (272) at (13.5, 1) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (273) at (14.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Vertex] (274) at (12, 2) {\footnotesize$v_{\overline{2},0}$};
		\node [style=Vertex,fill=Gray!60] (275) at (13, 2) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (276) at (14, 2) {\footnotesize$v_{0,0}$};
		\node [style=Vertex] (277) at (15, 2) {\footnotesize$v_{1,0}$};
		\node [style=Vertex,fill=Gray!60] (278) at (12.5, 3) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex,fill=Gray!60] (279) at (13.5, 3) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex,fill=Gray!60] (280) at (14.5, 3) {\footnotesize$v_{0,1}$};
		\node [style=Vertex] (281) at (13, 4) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex,fill=Gray!60] (282) at (14, 4) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Vertex,fill=Gray!60] (283) at (15, 4) {\footnotesize$v_{0,2}$};
		\node [style=Vertex] (284) at (15.5, 1) {\footnotesize$v_{2,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (285) at (15.5, 3) {\footnotesize$v_{1,1}$};
		\node [style=Vertex, fill=Gray!60] (286) at (16, 2) {\footnotesize$v_{2,0}$};
		\node [style=Vertex] (287) at (8, 0) {\footnotesize$v_{0,\overline{2}}$};
		\node [style=Vertex] (288) at (9, 0) {\footnotesize$v_{1,\overline{2}}$};
		\node [style=Vertex] (289) at (10, 0) {\footnotesize$v_{2,\overline{2}}$};
		\node [style=Vertex,fill=Gray!60] (290) at (7.5, 1) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (291) at (8.5, 1) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (292) at (9.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Vertex] (293) at (7, 2) {\footnotesize$v_{\overline{2},0}$};
		\node [style=Vertex,fill=Gray!60] (294) at (8, 2) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (295) at (9, 2) {\footnotesize$v_{0,0}$};
		\node [style=Vertex] (296) at (10, 2) {\footnotesize$v_{1,0}$};
		\node [style=Vertex,fill=Gray!60] (297) at (7.5, 3) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex,fill=Gray!60] (298) at (8.5, 3) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex,fill=Gray!60] (299) at (9.5, 3) {\footnotesize$v_{0,1}$};
		\node [style=Vertex] (300) at (8, 4) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex,fill=Gray!60] (301) at (9, 4) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Vertex] (302) at (10, 4) {\footnotesize$v_{0,2}$};
		\node [style=Vertex,fill=Gray!60] (303) at (10.5, 1) {\footnotesize$v_{2,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (304) at (10.5, 3) {\footnotesize$v_{1,1}$};
		\node [style=Vertex,fill=Gray!60] (305) at (11, 2) {\footnotesize$v_{2,0}$};
        
        \node [style=Vertex] (0) at (7, -6) {\footnotesize$v_{0,\overline{2}}$};
    \node [style=Vertex] (1) at (8, -6) {\footnotesize$v_{1,\overline{2}}$};
    \node [style=Vertex,fill=Gray!60] (2) at (9, -6) {\footnotesize$v_{2,\overline{2}}$};
    \node [style=Vertex,fill=Gray!60] (3) at (6.5, -5) {\footnotesize$v_{\overline{1},\overline{1}}$};
    \node [style=Vertex,fill=Gray!60] (4) at (7.5, -5) {\footnotesize$v_{0,\overline{1}}$};
    \node [style=Vertex,fill=Gray!60] (5) at (8.5, -5) {\footnotesize$v_{1,\overline{1}}$};
    \node [style=Vertex] (6) at (6, -4) {\footnotesize$v_{\overline{2},0}$};
    \node [style=Vertex,fill=Gray!60] (7) at (7, -4) {\footnotesize$v_{\overline{1},0}$};
    \node [style=Vertex] (8) at (8, -4) {\footnotesize$v_{0,0}$};
    \node [style=Vertex] (9) at (9, -4) {\footnotesize$v_{1,0}$};
    \node [style=Vertex,fill=Gray!60] (10) at (6.5, -3) {\footnotesize$v_{\overline{2},1}$};
    \node [style=Vertex,fill=Gray!60] (11) at (7.5, -3) {\footnotesize$v_{\overline{1},1}$};
    \node [style=Vertex,fill=Gray!60] (12) at (8.5, -3) {\footnotesize$v_{0,1}$};
    \node [style=Vertex] (13) at (7, -2) {\footnotesize$v_{\overline{2},2}$};
    \node [style=Vertex,fill=Gray!60] (14) at (8, -2) {\footnotesize$v_{\overline{1},2}$};
    \node [style=Vertex] (15) at (9, -2) {\footnotesize$v_{0,2}$};
    \node [style=Vertex,fill=Gray!60] (16) at (9.5, -5) {\footnotesize$v_{2,\overline{1}}$};
    \node [style=Vertex] (17) at (9.5, -3) {\footnotesize$v_{1,1}$};
    \node [style=Vertex, fill=Gray!60] (18) at (10, -4) {\footnotesize$v_{2,0}$};
    
    \node [Vertex,fill=Gray!60] (19) at (11, -4) {\footnotesize$v_{3,0}$};
    \node [Vertex] (20) at (12, -4) {\footnotesize$v_{4,0}$};
    \node [Vertex,fill=Gray!60] (21) at (10.5, -3) {\footnotesize$v_{2,1}$};
    \node [Vertex,fill=Gray!60] (22) at (11.5, -3) {\footnotesize$v_{3,1}$};
    \node [Vertex,fill=Gray!60] (23) at (10, -2) {\footnotesize$v_{1,2}$};
    \node [Vertex,fill=Gray!60] (24) at (11, -2) {\footnotesize$v_{2,2}$};
    \node [Vertex,fill=Gray!60] (25) at (10.5, -5) {\footnotesize$v_{3,\overline{1}}$};
    \node [Vertex] (26) at (11.5, -5) {\footnotesize$v_{4,\overline{1}}$};
    \node [Vertex,fill=Gray!60] (27) at (10, -6) {\footnotesize$v_{3,\overline{2}}$};
    \node [Vertex] (28) at (11, -6) {\footnotesize$v_{4,\overline{2}}$};
    
        
        
        
        

        \node at (4, -1) {(a)};
        \node at (9, -1) {(b)};
        \node at (14, -1) {(c)};
        \node at (9, -7) {(d)};
        
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}


    
		\draw (224) to (228);
		\draw (228) to (232);
		\draw (233) to (229);
		\draw (229) to (225);
		\draw (225) to (221);
		\draw (221) to (222);
		\draw (222) to (223);
		\draw (226) to (225);
		\draw (224) to (225);
		\draw (224) to (227);
		\draw (227) to (228);
		\draw (228) to (229);
		\draw (229) to (230);
		\draw (233) to (232);
		\draw (232) to (231);
		\draw (223) to (226);
		\draw (226) to (229);
		\draw (229) to (232);
		\draw (233) to (230);
		\draw (222) to (226);
		\draw (226) to (230);
		\draw (222) to (225);
		\draw (225) to (228);
		\draw (228) to (231);
		\draw (231) to (227);
		\draw (224) to (221);
		\draw (231) to (234);
		\draw (232) to (235);
		\draw (235) to (233);
		\draw (233) to (236);
		\draw (232) to (234);
		\draw (234) to (235);
		\draw (235) to (236);
		\draw (236) to (242);
		\draw (242) to (243);
		\draw (243) to (241);
		\draw (241) to (223);
		\draw (241) to (230);
		\draw [in=180, out=0] (230) to (243);
		\draw (230) to (242);
		\draw (241) to (226);
		\draw (242) to (233);
		\draw (271) to (275);
		\draw (275) to (279);
		\draw (280) to (276);
		\draw (276) to (272);
		\draw (272) to (268);
		\draw (268) to (269);
		\draw (269) to (270);
		\draw (273) to (272);
		\draw (271) to (272);
		\draw (271) to (274);
		\draw (274) to (275);
		\draw (275) to (276);
		\draw (276) to (277);
		\draw (280) to (279);
		\draw (279) to (278);
		\draw (270) to (273);
		\draw (273) to (276);
		\draw (276) to (279);
		\draw (280) to (277);
		\draw (269) to (273);
		\draw (273) to (277);
		\draw (269) to (272);
		\draw (272) to (275);
		\draw (275) to (278);
		\draw (278) to (274);
		\draw (271) to (268);
		\draw (278) to (281);
		\draw (279) to (282);
		\draw (282) to (280);
		\draw (280) to (283);
		\draw (279) to (281);
		\draw (281) to (282);
		\draw (282) to (283);
		\draw (283) to (285);
		\draw (285) to (286);
		\draw (286) to (284);
		\draw (284) to (270);
		\draw (284) to (277);
		\draw (277) to (286);
		\draw (277) to (285);
		\draw (284) to (273);
		\draw (285) to (280);
		\draw (290) to (294);
		\draw (294) to (298);
		\draw (299) to (295);
		\draw (295) to (291);
		\draw (291) to (287);
		\draw (287) to (288);
		\draw (288) to (289);
		\draw (292) to (291);
		\draw (290) to (291);
		\draw (290) to (293);
		\draw (293) to (294);
		\draw (294) to (295);
		\draw (295) to (296);
		\draw (299) to (298);
		\draw (298) to (297);
		\draw (289) to (292);
		\draw (292) to (295);
		\draw (295) to (298);
		\draw (299) to (296);
		\draw (288) to (292);
		\draw (292) to (296);
		\draw (288) to (291);
		\draw (291) to (294);
		\draw (294) to (297);
		\draw (297) to (293);
		\draw (290) to (287);
		\draw (297) to (300);
		\draw (298) to (301);
		\draw (301) to (299);
		\draw (299) to (302);
		\draw (298) to (300);
		\draw (300) to (301);
		\draw (301) to (302);
		\draw (302) to (304);
		\draw (304) to (305);
		\draw (305) to (303);
		\draw (303) to (289);
		\draw (303) to (296);
		\draw [in=180, out=0] (296) to (305);
		\draw (296) to (304);
		\draw (303) to (292);
		\draw (304) to (299);


        \draw (23) to (24);
        \draw (23) to (21);
        \draw (24) to (21);
        \draw (24) to (22);
        \draw (21) to (22);
        \draw (21) to (19);
        \draw (22) to (19);
        \draw (22) to (20);
        \draw (19) to (20);
        \draw (19) to (25);
        \draw (19) to (26);
        \draw (20) to (26);
        \draw (25) to (26);
        \draw (25) to (27);
        \draw (25) to (28);
        \draw (26) to (28);
        \draw (27) to (28);
        \draw (23) to (15);
        \draw (23) to (17);
        \draw (21) to (17);
        \draw (21) to (18);
        \draw (19) to (18);
        \draw (25) to (17);
        \draw (25) to (16);
        \draw (27) to (2);
        \draw (27) to (16);
        
        \draw (3) to (7);
        \draw (7) to (11);
        \draw (12) to (8);
        \draw (8) to (4);
        \draw (4) to (0);
        \draw (0) to (1);
        \draw (1) to (2);
        \draw (5) to (4);
        \draw (3) to (4);
        \draw (3) to (6);
        \draw (6) to (7);
        \draw (7) to (8);
        \draw (8) to (9);
        \draw (12) to (11);
        \draw (11) to (10);
        \draw (2) to (5);
        \draw (5) to (8);
        \draw (8) to (11);
        \draw (12) to (9);
        \draw (1) to (5);
        \draw (5) to (9);
        \draw (1) to (4);
        \draw (4) to (7);
        \draw (7) to (10);
        \draw (10) to (6);
        \draw (3) to (0);
        \draw (10) to (13);
        \draw (11) to (14);
        \draw (14) to (12);
        \draw (12) to (15);
        \draw (11) to (13);
        \draw (13) to (14);
        \draw (14) to (15);
        \draw (15) to (17);
        \draw (17) to (18);
        \draw (18) to (16);
        \draw (16) to (2);
        \draw (16) to (9);
        \draw (9) to (18);
        \draw (9) to (17);
        \draw (16) to (5);
        \draw (17) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> 6NeighboursNotAlone.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Vertex] (1) at (-7, 0) {\footnotesize$v_{0,\overline{2}}$};
		\node [style=Vertex] (2) at (-6, 0) {\footnotesize$v_{1,\overline{2}}$};
		\node [style=Vertex] (3) at (-5, 0) {\footnotesize$v_{2,\overline{2}}$};
		\node [style=Vertex] (13) at (-7.5, 1) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (14) at (-6.5, 1) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (15) at (-5.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Vertex] (16) at (-4.5, 1) {\footnotesize$v_{2,\overline{1}}$};
		\node [style=Vertex] (25) at (-8, 2) {\footnotesize$v_{\overline{2},0}$};
		\node [style=Vertex,fill=Gray!60] (26) at (-7, 2) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (27) at (-6, 2) {\footnotesize$v_{0,0}$};
		\node [style=Vertex,fill=Gray!60] (28) at (-5, 2) {\footnotesize$v_{1,0}$};
		\node [style=Vertex] (29) at (-4, 2) {\footnotesize$v_{2,0}$};
		\node [style=Vertex] (38) at (-7.5, 3) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex,fill=Gray!60] (39) at (-6.5, 3) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex,fill=Gray!60] (40) at (-5.5, 3) {\footnotesize$v_{0,1}$};
		\node [style=Vertex,fill=Gray!60] (41) at (-4.5, 3) {\footnotesize$v_{1,1}$};
		\node [style=Vertex] (42) at (-7, 4) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex,fill=Gray!60] (43) at (-6, 4) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Vertex] (44) at (-5, 4) {\footnotesize$v_{0,2}$};
		\node [style=Vertex] (46) at (-2, 0) {\footnotesize$v_{0,\overline{2}}$};
		\node [style=Vertex,fill=Gray!60] (47) at (-1, 0) {\footnotesize$v_{1,\overline{2}}$};
		\node [style=Vertex] (48) at (0, 0) {\footnotesize$v_{2,\overline{2}}$};
		\node [style=Vertex] (50) at (-2.5, 1) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (51) at (-1.5, 1) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (52) at (-0.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Vertex] (53) at (0.5, 1) {\footnotesize$v_{2,\overline{1}}$};

        
		\node [style=Vertex] (54) at (-3, 2) {\footnotesize$v_{\overline{2},0}$};
		\node [style=Vertex,fill=Gray!60] (55) at (-2, 2) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (56) at (-1, 2) {\footnotesize$v_{0,0}$};
		\node [style=Vertex,fill=Gray!60] (57) at (0, 2) {\footnotesize$v_{1,0}$};
		\node [style=Vertex] (58) at (1, 2) {\footnotesize$v_{2,0}$};
		\node [style=Vertex] (59) at (-2.5, 3) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex,fill=Gray!60] (60) at (-1.5, 3) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex,fill=Gray!60] (61) at (-0.5, 3) {\footnotesize$v_{0,1}$};
		\node [style=Vertex] (62) at (0.5, 3) {\footnotesize$v_{1,1}$};
		\node [style=Vertex] (63) at (-2, 4) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex,fill=Gray!60] (64) at (-1, 4) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Vertex] (65) at (0, 4) {\footnotesize$v_{0,2}$};
        
		\node [style=Vertex] (66) at (-12, 0) {\footnotesize$v_{0,\overline{2}}$};
		\node [style=Vertex] (67) at (-11, 0) {\footnotesize$v_{1,\overline{2}}$};
		\node [style=Vertex] (68) at (-10, 0) {\footnotesize$v_{2,\overline{2}}$};
		\node [style=Vertex] (69) at (-12.5, 1) {\footnotesize$v_{\overline{1},\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (70) at (-11.5, 1) {\footnotesize$v_{0,\overline{1}}$};
		\node [style=Vertex,fill=Gray!60] (71) at (-10.5, 1) {\footnotesize$v_{1,\overline{1}}$};
		\node [style=Vertex] (72) at (-9.5, 1) {\footnotesize$v_{2,\overline{1}}$};
		\node [style=Vertex] (73) at (-13, 2) {\footnotesize$v_{\overline{2},0}$};
		\node [style=Vertex,fill=Gray!60] (74) at (-12, 2) {\footnotesize$v_{\overline{1},0}$};
		\node [style=Vertex] (75) at (-11, 2) {\footnotesize$v_{0,0}$};
		\node [style=Vertex,fill=Gray!60] (76) at (-10, 2) {\footnotesize$v_{1,0}$};
		\node [style=Vertex] (77) at (-9, 2) {\footnotesize$v_{2,0}$};
		\node [style=Vertex] (78) at (-12.5, 3) {\footnotesize$v_{\overline{2},1}$};
		\node [style=Vertex,fill=Gray!60] (79) at (-11.5, 3) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Vertex,fill=Gray!60] (80) at (-10.5, 3) {\footnotesize$v_{0,1}$};
		\node [style=Vertex] (81) at (-9.5, 3) {\footnotesize$v_{1,1}$};
		\node [style=Vertex] (82) at (-12, 4) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex] (83) at (-11, 4) {\footnotesize$v_{\overline{1},2}$};
		\node [style=Vertex] (84) at (-10, 4) {\footnotesize$v_{0,2}$};

        \node at (-11,-1) {(a)};
        \node at (-6,-1) {(b)};
        \node at (-1,-1) {(c)};
        
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (26);
		\draw (26) to (39);
		\draw (40) to (27);
		\draw (27) to (14);
		\draw (14) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (13) to (14);
		\draw (13) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (29) to (28);
		\draw (41) to (40);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (29) to (16);
		\draw (16) to (3);
		\draw (3) to (15);
		\draw (15) to (27);
		\draw (27) to (39);
		\draw (40) to (28);
		\draw (28) to (16);
		\draw (2) to (15);
		\draw (15) to (28);
		\draw (28) to (41);
		\draw (41) to (29);
		\draw (2) to (14);
		\draw (14) to (26);
		\draw (26) to (38);
		\draw (38) to (25);
		\draw (13) to (1);
		\draw (38) to (42);
		\draw (42) to (39);
		\draw (39) to (43);
		\draw (43) to (40);
		\draw (40) to (44);
		\draw (44) to (41);
		\draw (44) to (43);
		\draw (43) to (42);
		\draw (50) to (55);
		\draw (55) to (60);
		\draw (61) to (56);
		\draw (56) to (51);
		\draw (51) to (46);
		\draw (46) to (47);
		\draw (47) to (48);
		\draw (53) to (52);
		\draw (52) to (51);
		\draw (50) to (51);
		\draw (50) to (54);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (56) to (57);
		\draw (58) to (57);
		\draw (62) to (61);
		\draw (61) to (60);
		\draw (60) to (59);
		\draw (58) to (53);
		\draw (53) to (48);
		\draw (48) to (52);
		\draw (52) to (56);
		\draw (56) to (60);
		\draw (61) to (57);
		\draw (57) to (53);
		\draw (47) to (52);
		\draw (52) to (57);
		\draw (57) to (62);
		\draw (62) to (58);
		\draw (47) to (51);
		\draw (51) to (55);
		\draw (55) to (59);
		\draw (59) to (54);
		\draw (50) to (46);
		\draw (59) to (63);
		\draw (63) to (60);
		\draw (60) to (64);
		\draw (64) to (61);
		\draw (61) to (65);
		\draw (65) to (62);
		\draw (65) to (64);
		\draw (64) to (63);
		\draw (69) to (74);
		\draw (74) to (79);
		\draw (80) to (75);
		\draw (75) to (70);
		\draw (70) to (66);
		\draw (66) to (67);
		\draw (67) to (68);
		\draw (72) to (71);
		\draw (71) to (70);
		\draw (69) to (70);
		\draw (69) to (73);
		\draw (73) to (74);
		\draw (74) to (75);
		\draw (75) to (76);
		\draw (77) to (76);
		\draw (81) to (80);
		\draw (80) to (79);
		\draw (79) to (78);
		\draw (77) to (72);
		\draw (72) to (68);
		\draw (68) to (71);
		\draw (71) to (75);
		\draw (75) to (79);
		\draw (80) to (76);
		\draw (76) to (72);
		\draw (67) to (71);
		\draw (71) to (76);
		\draw (76) to (81);
		\draw (81) to (77);
		\draw (67) to (70);
		\draw (70) to (74);
		\draw (74) to (78);
		\draw (78) to (73);
		\draw (69) to (66);
		\draw (78) to (82);
		\draw (82) to (79);
		\draw (79) to (83);
		\draw (83) to (80);
		\draw (80) to (84);
		\draw (84) to (81);
		\draw (84) to (83);
		\draw (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> CornerTriangle.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty] (27) at (-6, 2) {};
		\node [style=Vertex] (28) at (-5, 2) {$v_{0,\overline{1}}$};
		\node [style=Empty] (29) at (-4, 2) {};
		\node [style=Empty] (30) at (-3, 2) {};
		\node [style=Empty] (39) at (-6.5, 3) {};
		\node [style=Empty] (40) at (-5.5, 3) {};
		\node [style=Vertex] (41) at (-4.5, 3) {$v_{0,0}$};
		\node [style=Vertex] (42) at (-3.5, 3) {$v_{1,0}$};
		\node [style=Vertex] (52) at (-6, 4) {$v_{\overline{2},1}$};
		\node [style=Vertex] (53) at (-5, 4) {\footnotesize$v_{\overline{1},1}$};
		\node [style=Empty] (54) at (-4, 4) {};
		\node [style=Empty] (55) at (-3, 4) {};
		\node [style=Empty] (64) at (-6.5, 5) {};
		\node [style=Vertex] (65) at (-5.5, 5) {\footnotesize$v_{\overline{2},2}$};
		\node [style=Vertex] (66) at (-4.5, 5) {$v_{\overline{1},2}$};
		\node [style=Empty] (67) at (-3.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (52);
		\draw (52) to (65);
		\draw (66) to (53);
		\draw (53) to (40);
		\draw (40) to (27);
		\draw (27) to (28);
		\draw (29) to (28);
		\draw (29) to (30);
		\draw (42) to (41);
		\draw (41) to (40);
		\draw (40) to (39);
		\draw [in=180, out=0] (52) to (53);
		\draw (54) to (53);
		\draw (54) to (55);
		\draw (67) to (66);
		\draw (66) to (65);
		\draw (65) to (64);
		\draw (55) to (42);
		\draw (42) to (29);
		\draw (27) to (39);
		\draw (64) to (52);
		\draw (52) to (40);
		\draw (40) to (28);
		\draw (55) to (67);
		\draw (28) to (41);
		\draw (41) to (54);
		\draw (54) to (67);
		\draw (30) to (42);
		\draw (42) to (54);
		\draw (54) to (66);
		\draw (41) to (29);
		\draw (41) to (53);
		\draw (53) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> coordinates.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{shapes,calc}
% \pgfdeclarelayer{edgelayer}
% \pgfdeclarelayer{nodelayer}
% \pgfsetlayers{edgelayer,nodelayer,main}

% \tikzstyle{Vertex}=[fill=white, draw=black, shape=circle,inner sep=1pt, outer sep=0pt]

% \begin{document}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % Define the number of rows and columns (from -3 to 3)

        \foreach \x in {-3,...,3} {
            \foreach \y in {-3,...,3} {

                
                \pgfmathsetmacro{\xoffset}{\y * 0.5}
            
                \pgfmathtruncatemacro{\absy}{abs(\y)}
                \pgfmathtruncatemacro{\mody}{mod(\absy,2)}
                \pgfmathsetmacro{\realx}{\x + \xoffset}

                % Determine fill color
                \pgfmathsetmacro{\fillcolor}{(\x == 0 || \y==0) ? "gray!60" : "white"}

                % Create the node
                \pgfmathtruncatemacro{\absx}{abs(\x)}
                \pgfmathtruncatemacro{\labx}{\x < 0 ? 1 : 0}
                \pgfmathtruncatemacro{\laby}{\y < 0 ? 1 : 0}

                \node [style=Vertex, fill=\fillcolor] (v\x\y) at (\realx, \y)
                {\footnotesize$
                    v_{
                    \ifnum\labx=1 \overline{\absx}\else\x\fi,
                    \ifnum\laby=1 \overline{\absy}\else\y\fi}$};
            }
        }
        %   Adding missing vertices
        
        \node [style=Vertex, fill=white] (v-4-1) at (-4.5, -1)          {\footnotesize$v_{\overline{4},\overline{1}}$};
        
        \node [style=Vertex, fill=gray!60] (v-40) at (-4, 0)          {\footnotesize$v_{\overline{4},0}$};
        
        \node [style=Vertex, fill=white] (v-41) at (-3.5, 1)          {\footnotesize$v_{\overline{4},1}$};
        \node [style=Vertex, fill=white] (v-51) at (-4.5, 1)          {\footnotesize$v_{\overline{5},1}$};
        
        \node [style=Vertex, fill=white] (v-42) at (-3, 2)          {\footnotesize$v_{\overline{4},2}$};
        \node [style=Vertex, fill=white] (v-52) at (-4, 2)          {\footnotesize$v_{\overline{5},2}$};
        
        \node [style=Vertex, fill=white] (v-43) at (-2.5, 3)          {\footnotesize$v_{\overline{4},3}$};
        \node [style=Vertex, fill=white] (v-53) at (-3.5, 3)          {\footnotesize$v_{\overline{5},3}$};
        \node [style=Vertex, fill=white] (v-63) at (-4.5, 3)          {\footnotesize$v_{\overline{6},3}$};


        \node [style=Vertex, fill=white] (v51) at (4.5, 1)          {\footnotesize$v_{5,1}$};

        \node [style=Vertex, fill=gray!60] (v40) at (4, 0)          {\footnotesize$v_{4,0}$};

        \node [style=Vertex, fill=white] (v4-1) at (3.5, -1)          {\footnotesize$v_{4,\overline{1}}$};
        \node [style=Vertex, fill=white] (v5-1) at (4.5, -1)          {\footnotesize$v_{5,\overline{1}}$};

        \node [style=Vertex, fill=white] (v4-2) at (3, -2)          {\footnotesize$v_{4,\overline{2}}$};
        \node [style=Vertex, fill=white] (v5-2) at (4, -2)          {\footnotesize$v_{5,\overline{2}}$};

        \node [style=Vertex, fill=white] (v4-3) at (2.5, -3)          {\footnotesize$v_{4,\overline{3}}$};
        \node [style=Vertex, fill=white] (v5-3) at (3.5, -3)          {\footnotesize$v_{5,\overline{3}}$};
        \node [style=Vertex, fill=white] (v6-3) at (4.5, -3)          {\footnotesize$v_{6,\overline{3}}$};
        

        

        

    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        % Horizontal connections in each row
        \foreach \y in {-3,...,3} {
            \foreach \x in {-3,...,2} {
                \pgfmathtruncatemacro{\nextx}{\x + 1}
                \draw (v\x\y) to (v\nextx\y);
            }
        }
        
        % Vertical connections in each column
        \foreach \x in {-3,...,3} {
            \foreach \y in {-3,...,2} {
                \pgfmathtruncatemacro{\nexty}{\y + 1}
                \draw (v\x\y) to (v\x\nexty);
            }
        }
    
        \foreach \x in {-2,...,3} {
            \foreach \y in {-3,...,2} {
                \pgfmathtruncatemacro{\prevx}{\x - 1}
                \pgfmathtruncatemacro{\nexty}{\y + 1}
                \draw (v\x\y) to (v\prevx\nexty);
            }
        }

        \draw (v-43) to (v-33);
        \draw (v-43) to (v-32);
        \draw (v-43) to (v-42);
        \draw (v-43) to (v-53);

        \draw (v-53) to (v-42);
        \draw (v-53) to (v-52);
        \draw (v-53) to (v-63);

        \draw (v-63) to (v-52);

        \draw (v-42) to (v-32);
        \draw (v-42) to (v-31);
        \draw (v-42) to (v-41);
        \draw (v-42) to (v-52);

        \draw (v-52) to (v-51);
        \draw (v-52) to (v-41);

        \draw (v-41) to (v-30);
        \draw (v-41) to (v-31);
        \draw (v-41) to (v-40);

        \draw (v-51) to (v-40);
        \draw (v-51) to (v-41);

        \draw (v-40) to (v-30);
        \draw (v-40) to (v-3-1);
        \draw (v-40) to (v-4-1);

        \draw (v-4-1) to (v-3-2);
        \draw (v-4-1) to (v-3-1);


        \draw (v51) to (v32);
        \draw (v51) to (v31);
        \draw (v51) to (v40);

        \draw (v40) to (v30);
        \draw (v40) to (v31);
        \draw (v40) to (v4-1);
        \draw (v40) to (v5-1);

        \draw (v4-1) to (v30);
        \draw (v4-1) to (v3-1);
        \draw (v4-1) to (v5-1);
        \draw (v4-1) to (v4-2);
        \draw (v4-1) to (v5-2);

        \draw (v4-2) to (v3-2);
        \draw (v4-2) to (v3-1);
        \draw (v4-2) to (v5-3);
        \draw (v4-2) to (v4-3);
        \draw (v4-2) to (v5-2);

        \draw (v5-2) to (v6-3);
        \draw (v5-2) to (v5-3);
        \draw (v5-2) to (v5-1);

        \draw (v4-3) to (v3-2);
        \draw (v4-3) to (v3-3);
        
        
        
    \end{pgfonlayer}
\end{tikzpicture}
% \end{document}
